Charmed baryon strong decays in a chiral quark model

Charmed baryon strong decays are studied in a chiral quark model. The data for the decays of $\Lambda^+_c(2593)$, $\Lambda^+_c(2625)$, $\Sigma^{++,+,0}_c$ and $\Sigma^{+,0}_c(2520)$, are accounted for successfully, which allows to fix the pseudoscalar-meson-quark couplings in an effective chiral Lagrangian. Extending this framework to analyze the strong decays of the newly observed charmed baryons, we classify that both $\Lambda_c(2880)$ and $\Lambda_c(2940)$ are $D$-wave states in the N=2 shell; $\Lambda_c(2880)$ could be $|\Lambda_c ^2 D_{\lambda\lambda}{3/2}^+>$ and $\Lambda_c(2940)$ could be $|\Lambda_c ^2 D_{\lambda\lambda}{5/2}^+>$. Our calculation also suggests that $\Lambda_c(2765)$ is very likely a $\rho$-mode $P$-wave excited state in the N=1 shell, and favors a $|\Lambda_c ^4P_\rho 1/2^->$ configuration. The $\Sigma_c(2800)$ favors being a $|\Sigma_c ^2P_\lambda{1/2}^->$ state. But its being $|\Sigma^{++}_c ^4 P_\lambda{5/2}^->$ cannot be ruled out.

==> (inline-0) <==
\begin{tabular}{|c|c|c||c|c|c| }\hline\hline
N  &\ \ \textbf{L} L \ \ $l_\rho$\ \ $l_\lambda$ \ \ & \ \ $n_\rho$ $n_\lambda$ \ \ & $L_z$&\ \ wave function\ \   \\
\hline
0& 0 \ \ 0 \ \ 0 \ \ 0    &0 \ \ 0  & 0 & $^{0}\Psi^S_{00}=\psi_{00}(\rho)\psi_{00}(\lambda)$      \\
\hline
1& 1 \ \ 1 \ \ 0 \ \ 1    &0 \ \ 0  & m & $^{1}\Psi^{\lambda}_{1m}=\psi_{00}(\rho)\psi_{1m}(\lambda)$        \\
%1& 1 \ \ 1 \ \ 0 \ \ 1    &0 0 & 0& $^{1}\Psi^{\lambda}_{10}=\psi_{00}(\rho)\psi_{10}(\lambda)$    &100   \\
%1& 1 \ \ 1 \ \ 0 \ \ 1    &0 0 & -1& $^{1}\Psi^{\lambda}_{1-1}=\psi_{00}(\rho)\psi_{1-1}(\lambda)$    &100   \\
\hline
1& 1 \ \  1 \ \  1 \ \  0    & 0 \ \ 0 & m& $^{1}\Psi^{\rho}_{1m}=\psi_{1m}(\rho)\psi_{00}(\lambda)$      \\
%1& 1  1  1  0    &0 0 & 0& $^{1}\Psi^{\rho}_{10} =\psi_{10}(\rho)\psi_{00}(\lambda)$    &200 \\
%1& 1  1  1  0    &0 0 & -1& $^{1}\Psi^{\rho}_{1-1} =\psi_{1-1}(\rho)\psi_{00}(\lambda)$    &200 \\
\hline 2& 2 \ \  0 \ \ 1 \ \ 1    &0 \ \ 0 & 0 &
$^{2}\Psi^{A}_{00}=\sqrt{\frac{1}{3}}R_{0
1}(\rho)R_{01}(\lambda)\{Y_{11}(\lambda)
Y_{1-1}(\rho)-Y_{10}(\lambda)Y_{10}(\rho)+Y_{1-1}(\lambda)Y_{11}(\rho)\}$      \\
\hline 2& 2 \ \  1 \ \ 1 \ \  1    &0 \ \ 0 & 1&
$^{2}\Psi^{A}_{11}=\sqrt{\frac{1}{2}}R_{0
1}(\rho)R_{01}(\lambda)\{Y_{11}(\lambda)
Y_{10}(\rho)-Y_{10}(\lambda)Y_{11}(\rho)\}$        \\
2& 2 \ \ 1 \ \  1 \ \ 1    &0 \ \ 0 & 0&
$^{2}\Psi^{A}_{10}=\sqrt{\frac{1}{2}}R_{0
1}(\rho)R_{01}(\lambda)\{Y_{11}(\lambda)
Y_{1-1}(\rho)-Y_{1-1}(\lambda)Y_{11}(\rho)\}$       \\
2& 2 \ \ 1 \ \ 1 \ \ 1    &0 \ \ 0 & $-1$ &
$^{2}\Psi^{A}_{1-1}=\sqrt{\frac{1}{2}}R_{0
1}(\rho)R_{01}(\lambda)\{Y_{10}(\lambda)
Y_{1-1}(\rho)-Y_{1-1}(\lambda)Y_{10}(\rho)\}$       \\
\hline
 2& 2 \ \ 2 \ \  1 \ \ 1   &0 \ \ 0 & 2& $^{2}\Psi^{A}_{22}=R_{0
1}(\rho)R_{01}(\lambda)Y_{11}(\lambda)
Y_{11}(\rho)$          \\
2& 2 \ \ 2 \ \  1 \ \ 1   &0 \ \ 0 & 1&
$^{2}\Psi^{A}_{21}=\sqrt{\frac{1}{2}}R_{0
1}(\rho)R_{01}(\lambda)\{Y_{11}(\lambda)
Y_{10}(\rho)+Y_{10}(\lambda)Y_{11}(\rho)\}$          \\
2& 2 \ \ 2  \ \ 1 \ \ 1   &0  \ \ 0 & 0&
$^{2}\Psi^{A}_{20}=\sqrt{\frac{1}{6}}R_{0
1}(\rho)R_{01}(\lambda)\{Y_{11}(\lambda)
Y_{1-1}(\rho)+2Y_{10}(\lambda)Y_{10}(\rho)+Y_{1-1}(\lambda)Y_{11}(\rho)\}$         \\
2& 2 \ \ 2 \ \  1 \ \ 1   &0 \ \ 0 & $-1$ &
$^{2}\Psi^{A}_{2-1}=\sqrt{\frac{1}{2}}R_{0
1}(\rho)R_{01}(\lambda)\{Y_{10}(\lambda)
Y_{1-1}(\rho)+Y_{1-1}(\lambda)Y_{10}(\rho)\}$          \\
2& 2 \ \ 2 \ \  1 \ \ 1   &0 \ \ 0 & $-2$ &
$^{2}\Psi^{A}_{2-2}=R_{0 1}(\rho)R_{01}(\lambda)Y_{1-1}(\lambda)
Y_{1-1}(\rho)$        \\
\hline
2    & 2 \ \ 2 \ \ 2 \ \ 0    &0 \ \ 0 & m& $^{2}\Psi^{\rho\rho}_{2m}=\psi^{0}_{2 m}(\rho)\psi^0_{00}(\lambda)$      \\
2           & 2 \ \ 2 \ \ 0 \ \  2  &0 \ \ 0 & m & $^{2}\Psi^{\lambda\lambda}_{2m}=\psi^{0}_{00}(\rho)\psi^0_{2m}(\lambda)$       \\
\hline
2    & 0 \ \ 0 \ \ 0 \ \ 0    &1 \ \ 0 & 0& $^{2}\Psi^{\rho\rho}_{00}=\psi^{1}_{00}(\rho)\psi^0_{00}(\lambda)$      \\
2    & 0 \ \ 0 \ \ 0 \ \ 0    &0 \ \ 1 & 0& $^{2}\Psi^{\lambda\lambda}_{00}=\psi^{0}_{00}(\rho)\psi^1_{00}(\lambda)$      \\
\hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c }\hline\hline
state & N  &\ \ \textbf{J} \ L \ \ $S$\ \ & \ \ $J^P$  \ \ &\ \ wave function   \\
\hline
$|\Lambda_c \ ^2 S\frac{1}{2}^+\rangle$& 0 & \ $\frac{1}{2}$ \ \ 0 \ \ $\frac{1}{2}$ \ \    & $\frac{1}{2}^+$  & $^{0}\Psi^S_{00}\chi^\rho_{S_z}\phi_{\Lambda_c}$      \\
\hline
$|\Lambda_c \ ^2 P_\lambda\frac{1}{2}^-\rangle$&1& \ $\frac{3}{2}$ \ \ 1 \ \ $\frac{1}{2}$ \ \ &$\frac{1}{2}^-$ &  $   ^{1}\Psi^{\lambda}_{1L_z} \chi^{\rho}_{S_z}\phi_{\Lambda_c}$                     \\
$|\Lambda_c \ ^2 P_\lambda\frac{3}{2}^-\rangle$&1& \ $\frac{3}{2}$ \ \ 1 \ \ $\frac{1}{2}$ \ \ &$\frac{3}{2}^-$ &         \\
\hline
$|\Lambda_c \ ^2 P_\rho\frac{1}{2}^-\rangle$&1& \ $\frac{3}{2}$ \ \ 1 \ \ $\frac{1}{2}$ \ \ &$\frac{1}{2}^-$ &  $  ^{1}\Psi^{\rho}_{1L_z} \chi^{\lambda}_{S_z}\phi_{\Lambda_c}$        \\
$|\Lambda_c \ ^2 P_\rho\frac{3}{2}^-\rangle$&1& \ $\frac{3}{2}$ \ \ 1 \ \ $\frac{1}{2}$ \ \ &$\frac{3}{2}^-$ &        \\
\hline
$|\Lambda_c \ ^4 P_\rho\frac{1}{2}^-\rangle$&1& \ $\frac{5}{2}$ \ \ 1 \ \ $\frac{3}{2}$ \ \ &$\frac{1}{2}^-$ &        \\
$|\Lambda_c \ ^4 P_\rho\frac{3}{2}^-\rangle$&1& \ $\frac{5}{2}$ \ \ 1 \ \ $\frac{3}{2}$ \ \ &$\frac{3}{2}^-$ &  $   ^{1}\Psi^{\rho}_{1L_z} \chi^{S}_{S_z}\phi_{\Lambda_c}$      \\
$|\Lambda_c \ ^4 P_\rho\frac{5}{2}^-\rangle$&1& \ $\frac{5}{2}$ \
\ 1 \ \ $\frac{3}{2}$ \ \ &$\frac{5}{2}^-$ &
\\
\hline
$|\Lambda_c \ ^2 S_A \frac{1}{2}^+\rangle$&2& \  $\frac{1}{2}$ \ \  0 \ \ $\frac{1}{2}$ \ \ &$\frac{1}{2}^+$   & $^{2}\Psi^{A}_{00}\chi^\lambda_{S_z}\phi_{\Lambda_c}$      \\
\hline
$|\Lambda_c \ ^4 S_A \frac{3}{2}^+\rangle$&2& \  $\frac{3}{2}$ \ \  0 \ \ $\frac{3}{2}$ \ \ &$\frac{3}{2}^+$   & $^{2}\Psi^{A}_{00}\chi^s_{S_z}\phi_{\Lambda_c}$      \\
\hline
$|\Lambda_c \ ^2 P_A \frac{1}{2}^-\rangle$&2& \ $\frac{3}{2}$ \ \ 1 \ \ $\frac{1}{2}$ \ \   &$\frac{1}{2}^-$   &  $  \ \ ^{2}\Psi^{A}_{1L_z} \chi^{\lambda}_{S_z}\phi_{\Lambda_c}$        \\
$|\Lambda_c \ ^2 P_A \frac{3}{2}^-\rangle$&2& \ $\frac{3}{2}$ \ \ 1 \ \ $\frac{1}{2}$ \ \   &$\frac{3}{2}^-$   &          \\
\hline
$|\Lambda_c \ ^4 P_A\frac{1}{2}^-\rangle$&2& \  $\frac{5}{2}$ \ \  1 \ \ $\frac{3}{2}$ \ \ &$\frac{1}{2}^-$ &        \\
$|\Lambda_c \ ^4 P_A\frac{3}{2}^-\rangle$&2 & \ $\frac{5}{2}$ \ \ 1 \ \ $\frac{3}{2}$ \ \  &$\frac{3}{2}^-$ &$  \ \ ^{2}\Psi^{A}_{1L_z} \chi^{S}_{S_z}\phi_{\Lambda_c}$        \\
$|\Lambda_c \ ^4 P_A\frac{5}{2}^-\rangle$&2& \ $\frac{5}{2}$ \ \ 1 \ \ $\frac{3}{2}$ \ \   &$\frac{5}{2}^-$ &         \\
\hline \hline
$|\Lambda_c \ ^2 D_A\frac{3}{2}^+\rangle$&2& \  $\frac{5}{2}$ \ \  2 \ \ $\frac{1}{2}$ \ \ &$\frac{3}{2}^+$  &      \\
$|\Lambda_c \ ^2 D_A\frac{5}{2}^+\rangle$&2 & \ $\frac{5}{2}$ \ \ 2 \ \ $\frac{1}{2}$ \ \   &$\frac{5}{2}^+$    & $  \ \ ^{2}\Psi^{A}_{2L_z} \chi^{\lambda}_{S_z}\phi_{\Lambda_c}$        \\
\hline
$|\Lambda_c \ ^4 D_A\frac{1}{2}^+\rangle$&2& \ $\frac{7}{2}$ \ \ 2 \ \ $\frac{3}{2}$ \ \    &$\frac{1}{2}^+$  &         \\
$|\Lambda_c \ ^4 D_A\frac{3}{2}^+\rangle$&2& \  $\frac{7}{2}$ \ \  2 \ \ $\frac{3}{2}$ \ \  &$\frac{3}{2}^+$   &       \\
$|\Lambda_c \ ^4 D_A\frac{5}{2}^+\rangle$&2 & \ $\frac{7}{2}$ \ \ 2 \ \ $\frac{3}{2}$ \ \   &$\frac{5}{2}^+$   &$  \ \ ^{2}\Psi^{A}_{2L_z} \chi^{S}_{S_z}\phi_{\Lambda_c}$        \\
$|\Lambda_c \ ^4 D_A\frac{7}{2}^+\rangle$&2& \ $\frac{7}{2}$ \ \ 2 \ \ $\frac{3}{2}$ \ \    &$\frac{7}{2}^+$   &          \\
\hline
$|\Lambda_c \ ^2 D_{\rho\rho}\frac{3}{2}^+\rangle$&2& \  $\frac{5}{2}$ \ \  2 \ \ $\frac{1}{2}$ \ \  &$\frac{3}{2}^+$    &       \\
$|\Lambda_c \ ^2 D_{\rho\rho}\frac{5}{2}^+\rangle$&2 & \ $\frac{5}{2}$ \ \ 2 \ \ $\frac{1}{2}$ \ \    &$\frac{5}{2}^+$   & $  \ ^{2}\Psi^{\rho\rho}_{2L_z} \chi^{\rho}_{S_z}\phi_{\Lambda_c}$ \\
 \hline
$|\Lambda_c \ ^2 D_{\lambda\lambda}\frac{3}{2}^+\rangle$&2& \  $\frac{5}{2}$ \ \  2 \ \ $\frac{1}{2}$ \ \  &$\frac{3}{2}^+$ &           \\
$|\Lambda_c \ ^2 D_{\lambda\lambda}\frac{5}{2}^+\rangle$&2 & \ $\frac{5}{2}$ \ \ 2 \ \ $\frac{1}{2}$ \ \   &$\frac{5}{2}^+$ & $  \ \    ^{2}\Psi^{\lambda\lambda}_{2L_z} \chi^{\rho}_{S_z}\phi_{\Lambda_c}$\\
\hline
$|\Lambda_c \ ^2 S_{\rho\rho}\frac{1}{2}^+\rangle$&2  & \ $\frac{1}{2}$ \ \ 0\ \ $\frac{1}{2}$  \ \  &$\frac{1}{2}^+$ & $^{2}\Psi^{\rho\rho}_{00} \chi^{\rho}_{S_z}\phi_{\Lambda_c}$       \\
$|\Lambda_c \ ^2 S_{\lambda\lambda}\frac{1}{2}^+\rangle$&2  & \ $\frac{1}{2}$ \ \ 0 \ \ $\frac{1}{2}$ \ \  &$\frac{1}{2}^+$ &  $^{2}\Psi^{\lambda\lambda}_{00} \chi^{\rho}_{S_z}\phi_{\Lambda_c}$\\
\hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c }\hline\hline
state & N  &\ \ \textbf{J} \ L \ \ $S$\ \ & \ \ $J^P$  \ \ &\ \ wave function   \\
\hline
$|\Sigma_c \ ^2 S\frac{1}{2}^+\rangle$& 0 & \ $\frac{1}{2}$ \ \ 0 \ \ $\frac{1}{2}$ \ \    & $\frac{1}{2}^+$  & $^{0}\Psi^S_{00}\chi^\lambda_{S_z}\phi_{\Sigma_c}$      \\
\hline
$|\Sigma_c \ ^4 S\frac{3}{2}^+\rangle$& 0 & \ $\frac{3}{2}$ \ \ 0 \ \ $\frac{3}{2}$ \ \    & $\frac{3}{2}^+$  & $^{0}\Psi^S_{00}\chi^s_{S_z}\phi_{\Sigma_c}$      \\
\hline
$|\Sigma_c \ ^2 P_\lambda\frac{1}{2}^-\rangle$&1& \ $\frac{3}{2}$ \ \ 1 \ \ $\frac{1}{2}$ \ \ &$\frac{1}{2}^-$ &  $  ^{1}\Psi^{\lambda}_{1L_z} \chi^{\lambda}_{S_z}\phi_{\Sigma_c}$                     \\
$|\Sigma_c \ ^2 P_\lambda\frac{3}{2}^-\rangle$&1& \ $\frac{3}{2}$ \ \ 1 \ \ $\frac{1}{2}$ \ \ &$\frac{3}{2}^-$ &         \\
\hline
$|\Sigma_c \ ^4 P_\lambda\frac{1}{2}^-\rangle$&1& \ $\frac{5}{2}$ \ \ 1 \ \ $\frac{3}{2}$ \ \ &$\frac{1}{2}^-$ &                       \\
$|\Sigma_c \ ^4 P_\lambda\frac{3}{2}^-\rangle$&1& \ $\frac{5}{2}$ \ \ 1 \ \ $\frac{3}{2}$ \ \ &$\frac{3}{2}^-$ &  $   ^{1}\Psi^{\lambda}_{1L_z} \chi^{s}_{S_z}\phi_{\Sigma_c}$ \\
$|\Sigma_c \ ^4 P_\lambda\frac{5}{2}^-\rangle$&1& \ $\frac{5}{2}$ \ \ 1 \ \ $\frac{3}{2}$ \ \ &$\frac{5}{2}^-$ &                      \\
\hline
$|\Sigma_c \ ^2 P_\rho\frac{1}{2}^-\rangle$&1& \ $\frac{3}{2}$ \ \ 1 \ \ $\frac{1}{2}$ \ \ &$\frac{1}{2}^-$ &  $  ^{1}\Psi^{\rho}_{1L_z} \chi^{\rho}_{S_z}\phi_{\Sigma_c}$        \\
$|\Sigma_c \ ^2 P_\rho\frac{3}{2}^-\rangle$&1& \ $\frac{3}{2}$ \ \ 1 \ \ $\frac{1}{2}$ \ \ &$\frac{3}{2}^-$ &        \\
\hline
$|\Sigma_c \ ^2 S_A \frac{1}{2}^+\rangle$&2& \  $\frac{1}{2}$ \ \  0 \ \ $\frac{1}{2}$ \ \ &$\frac{1}{2}^+$   & $^{2}\Psi^{A}_{00}\chi^\rho_{S_z}\phi_{\Sigma_c}$      \\
\hline
$|\Sigma_c \ ^2 P_A \frac{1}{2}^-\rangle$&2& \ $\frac{3}{2}$ \ \ 1 \ \ $\frac{1}{2}$ \ \   &$\frac{1}{2}^-$   &  $ \ \ ^{2}\Psi^{A}_{1L_z} \chi^{\rho}_{S_z}\phi_{\Sigma_c}$        \\
$|\Sigma_c \ ^2 P_A \frac{3}{2}^-\rangle$&2& \ $\frac{3}{2}$ \ \ 1 \ \ $\frac{1}{2}$ \ \   &$\frac{3}{2}^-$   &          \\
\hline
$|\Sigma_c \ ^2 D_A\frac{3}{2}^+\rangle$&2& \  $\frac{5}{2}$ \ \  2 \ \ $\frac{1}{2}$ \ \ &$\frac{3}{2}^+$  &      \\
$|\Sigma_c \ ^2 D_A\frac{5}{2}^+\rangle$&2 & \ $\frac{5}{2}$ \ \ 2 \ \ $\frac{1}{2}$ \ \   &$\frac{5}{2}^+$    & $  \ \ ^{2}\Psi^{A}_{2L_z} \chi^{\rho}_{S_z}\phi_{\Sigma_c}$        \\
\hline
$|\Sigma_c \ ^2 D_{\rho\rho}\frac{3}{2}^+\rangle$&2& \  $\frac{5}{2}$ \ \  2 \ \ $\frac{1}{2}$ \ \  &$\frac{3}{2}^+$    &       \\
$|\Sigma_c \ ^2 D_{\rho\rho}\frac{5}{2}^+\rangle$&2 & \ $\frac{5}{2}$ \ \ 2 \ \ $\frac{1}{2}$ \ \    &$\frac{5}{2}^+$   & $  \ ^{2}\Psi^{\rho\rho}_{2L_z} \chi^{\lambda}_{S_z}\phi_{\Sigma_c}$ \\
\hline
$|\Sigma_c \ ^4 D_{\rho\rho}\frac{1}{2}^+\rangle$&2& \  $\frac{7}{2}$ \ \  2 \ \ $\frac{3}{2}$ \ \  &$\frac{1}{2}^+$    &       \\
$|\Sigma_c \ ^4 D_{\rho\rho}\frac{3}{2}^+\rangle$&2 & \ $\frac{7}{2}$ \ \ 2 \ \ $\frac{3}{2}$ \ \    &$\frac{3}{2}^+$   & $  \ ^{2}\Psi^{\rho\rho}_{2L_z} \chi^{s}_{S_z}\phi_{\Sigma_c}$ \\
$|\Sigma_c \ ^4 D_{\rho\rho}\frac{5}{2}^+\rangle$&2& \  $\frac{7}{2}$ \ \  2 \ \ $\frac{3}{2}$ \ \  &$\frac{5}{2}^+$    &       \\
$|\Sigma_c \ ^4 D_{\rho\rho}\frac{7}{2}^+\rangle$&2 & \ $\frac{7}{2}$ \ \ 2 \ \ $\frac{3}{2}$ \ \    &$\frac{7}{2}^+$   &     \\
 \hline
$|\Sigma_c \ ^2 D_{\lambda\lambda}\frac{3}{2}^+\rangle$&2& \  $\frac{5}{2}$ \ \  2 \ \ $\frac{1}{2}$ \ \  &$\frac{3}{2}^+$ &           \\
$|\Sigma_c \ ^2 D_{\lambda\lambda}\frac{5}{2}^+\rangle$&2 & \ $\frac{5}{2}$ \ \ 2 \ \ $\frac{1}{2}$ \ \   &$\frac{5}{2}^+$ & $ \ \    ^{2}\Psi^{\lambda\lambda}_{2L_z} \chi^{\lambda}_{S_z}\phi_{\Sigma_c}$\\
\hline
$|\Sigma_c \ ^4 D_{\lambda\lambda}\frac{1}{2}^+\rangle$&2& \  $\frac{7}{2}$ \ \  2 \ \ $\frac{3}{2}$ \ \  &$\frac{1}{2}^+$    &       \\
$|\Sigma_c \ ^4 D_{\lambda\lambda}\frac{3}{2}^+\rangle$&2 & \ $\frac{7}{2}$ \ \ 2 \ \ $\frac{3}{2}$ \ \    &$\frac{3}{2}^+$   & $  \ ^{2}\Psi^{\lambda\lambda}_{2L_z} \chi^{s}_{S_z}\phi_{\Sigma_c}$ \\
$|\Sigma_c \ ^4 D_{\lambda\lambda}\frac{5}{2}^+\rangle$&2& \  $\frac{7}{2}$ \ \  2 \ \ $\frac{3}{2}$ \ \  &$\frac{5}{2}^+$    &       \\
$|\Sigma_c \ ^4 D_{\lambda\lambda}\frac{7}{2}^+\rangle$&2 & \ $\frac{7}{2}$ \ \ 2 \ \ $\frac{3}{2}$ \ \    &$\frac{7}{2}^+$   &     \\
 \hline
$|\Sigma_c \ ^2 S_{\rho\rho}\frac{1}{2}^+\rangle$&2  & \ $\frac{1}{2}$ \ \ 0\ \ $\frac{1}{2}$  \ \  &$\frac{1}{2}^+$ & $^{2}\Psi^{\rho\rho}_{00} \chi^{\lambda}_{S_z}\phi_{\Sigma_c}$       \\
 \hline
$|\Sigma_c \ ^4 S_{\rho\rho}\frac{3}{2}^+\rangle$&2  & \ $\frac{3}{2}$ \ \ 0\ \ $\frac{3}{2}$  \ \  &$\frac{3}{2}^+$ & $^{2}\Psi^{\rho\rho}_{00} \chi^{s}_{S_z}\phi_{\Sigma_c}$       \\
\hline
$|\Sigma_c \ ^2 S_{\lambda\lambda}\frac{1}{2}^+\rangle$&2  & \ $\frac{1}{2}$ \ \ 0 \ \ $\frac{1}{2}$ \ \  &$\frac{1}{2}^+$ &  $^{2}\Psi^{\lambda\lambda}_{00} \chi^{\lambda}_{S_z}\phi_{\Sigma_c}$\\
\hline
$|\Sigma_c \ ^4 S_{\lambda\lambda}\frac{3}{2}^+\rangle$&2  & \ $\frac{3}{2}$ \ \ 0 \ \ $\frac{3}{2}$ \ \  &$\frac{3}{2}^+$ &  $^{2}\Psi^{\lambda\lambda}_{00} \chi^{s}_{S_z}\phi_{\Sigma_c}$\\
\hline
\end{tabular}
\begin{tabular}{|l |l| l|c|c|c|c }\hline
\hline
$g_1=\langle \chi^\lambda_{1/2}|\sigma_{1z}|\chi^\rho_{1/2}\rangle=-\frac{1}{\sqrt{3}}$             \     &   $g^{D}_1=\langle \chi^\rho_{1/2}|\sigma_{3z}|\chi^\lambda_{1/2}\rangle=0$   \\
$g_2=\langle \chi^\lambda_{1/2}|\sigma^+_{1}|\chi^\rho_{-1/2}\rangle=-\frac{1}{\sqrt{3}}$            \    &   $g^{D}_2=\langle \chi^\rho_{1/2}|\sigma^+_{3}|\chi^\lambda_{-1/2}\rangle=0$  \\
$g_7=\langle \chi^\lambda_{1/2}|\sigma_{1z}|\chi^s_{1/2}\rangle=\frac{\sqrt{2}}{3}$                  \     &   $g^{D}_3=\langle \chi^\rho_{1/2}|\sigma_{3z}|\chi^s_{1/2}\rangle=0$          \\
$g_{3}=\langle \chi^\lambda_{1/2}|\sigma^-_{1}|\chi^s_{3/2}\rangle=-\frac{1}{\sqrt{6}}$              \     &   $g^{D}_{4}=\langle \chi^\rho_{1/2}|\sigma^+_{3}|\chi^s_{-1/2}\rangle=0$      \\
$g_4=\langle \chi^\lambda_{1/2}|\sigma^+_{1}|\chi^s_{-1/2}\rangle=\frac{\sqrt{2}}{6}$               \    &   $g^{D}_5=\langle \chi^\rho_{1/2}|\sigma^-_{3}|\chi^s_{3/2}\rangle=0$        \\
$g_5=\langle \chi^\lambda_{1/2}|\sigma_{1z}|\chi^\lambda_{1/2}\rangle=\frac{2}{3}$                  \     &  $g^{D}_6=\langle \chi^\rho_{1/2}|\sigma_{3z}|\chi^\rho_{1/2}\rangle=1$            \\
$g_6=\langle \chi^\lambda_{1/2}|\sigma^+_{1}|\chi^\lambda_{-1/2}\rangle=-\frac{2}{3}$               \     &  $g^{D}_7=\langle \chi^\rho_{1/2}|\sigma^+_{3}|\chi^\rho_{-1/2}\rangle=1$          \\
$g^{\Sigma}_1=\langle \chi^\rho_{1/2}|\sigma_{1z}|\chi^\lambda_{1/2}\rangle=-\frac{1}{\sqrt{3}}$    \     &  $g^{*}_1=\langle \chi^s_{3/2}|\sigma^+_{1}|\chi^\lambda_{1/2}\rangle=-\frac{1}{\sqrt{6}}$    \\
$g^{\Sigma}_2=\langle \chi^\rho_{1/2}|\sigma^+_{1}|\chi^\lambda_{-1/2}\rangle=\frac{1}{\sqrt{3}}$     \     &  $g^{*}_2=\langle  \chi^s_{1/2}|\sigma_{1z}|\chi^\lambda_{1/2}\rangle=\frac{\sqrt{2}}{3}$    \\
$g^{\Sigma}_3=\langle \chi^\rho_{1/2}|\sigma_{1z}|\chi^s_{1/2}\rangle=\frac{\sqrt{6}}{3}$           \     &  $g^{*}_3=\langle \chi^s_{1/2}|\sigma^+_{1}|\chi^\lambda_{-1/2}\rangle=\frac{\sqrt{2}}{6}$   \\
$g^{\Sigma}_{4}=\langle \chi^\rho_{1/2}|\sigma^+_{1}|\chi^s_{-1/2}\rangle=\frac{1}{\sqrt{6}}$       \     &  $g^{*}_4=\langle \chi^s_{3/2}|\sigma_{1z}|\chi^s_{3/2}\rangle=1$   \\
$g^{\Sigma}_5=\langle \chi^\rho_{1/2}|\sigma^-_{1}|\chi^s_{3/2}\rangle=-\frac{1}{\sqrt{2}}$        \     &  $g^{*}_5=\langle \chi^s_{3/2}|\sigma^+_{1}|\chi^s_{1/2}\rangle=\frac{1}{\sqrt{3}}$   \\
$g^{\Sigma}_6=\langle \chi^\rho_{1/2}|\sigma_{1z}|\chi^\rho_{1/2}\rangle=0$                \    &  $g^{*}_6=\langle \chi^s_{1/2}|\sigma^-_{1}|\chi^s_{3/2}\rangle=\frac{1}{\sqrt{3}}$\\
$g^{\Sigma}_7=\langle \chi^\rho_{1/2}|\sigma^+_{1}|\chi^\rho_{-1/2}\rangle=0$             \    &  $g^{*}_7=\langle \chi^s_{1/2}|\sigma_{1z}|\chi^s_{1/2}\rangle=\frac{1}{3}$\\
$g^{*}_8=\langle \chi^s_{1/2}|\sigma^+_{1}|\chi^s_{-1/2}\rangle=\frac{2}{3}$                       \     &  $g^{*}_9=\langle \chi^s_{1/2}|\sigma_{1z}|\chi^\rho_{1/2}\rangle=\frac{\sqrt{6}}{3}$\\
$g^{*}_{10}=\langle \chi^s_{3/2}|\sigma^+_{1}|\chi^\rho_{1/2}\rangle=-\frac{1}{\sqrt{2}}$          \    &  $g^{*}_{11}=\langle \chi^s_{1/2}|\sigma^+_{1}|\chi^\rho_{-1/2}\rangle=-\frac{1}{\sqrt{6}}$\\
\hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c }\hline\hline
initial state                                                                             & amplitude\\
\hline
$|\Lambda_c \ ^2 S\frac{1}{2}^+\rangle $                      &forbidden by the kinematics\\
\hline
$|\Lambda_c \ ^2 P_\lambda\frac{1}{2}^-\rangle      $              &$i\frac{\sqrt{6}}{6}g_1g_I\left\{Gq-\left(\frac{\sqrt{6}}{12}q_\lambda+\frac{\sqrt{2}}{4}q_\rho\right)h\right\}\frac{q_\lambda}{\alpha_\lambda}F+i\frac{1}{2}g_1g_Ih\alpha_\lambda F$\\
$|\Lambda_c \ ^2 P_\lambda\frac{3}{2}^-\rangle      $              &$-i\frac{\sqrt{3}}{3}g_1g_I\left\{Gq-\left(\frac{\sqrt{6}}{12}q_\lambda+\frac{\sqrt{2}}{4}q_\rho\right)h\right\}\frac{q_\lambda}{\alpha_\lambda}F$ \\
\hline
$|\Lambda_c \ ^2 P_\rho\frac{1}{2}^-\rangle         $                 &$i\frac{\sqrt{6}}{6}g_5g_I\left\{Gq-\left(\frac{\sqrt{6}}{12}q_\lambda+\frac{\sqrt{2}}{4}q_\rho\right)h\right\}\frac{q_\rho}{\alpha_\rho}F+i\frac{\sqrt{3}}{6}(g_5+2g_6)g_Ih\alpha_\rho F$\\
$|\Lambda_c \ ^2 P_\rho\frac{3}{2}^-\rangle         $                 &$-i\frac{\sqrt{3}}{3}g_5g_I\left\{Gq-\left(\frac{\sqrt{6}}{12}q_\lambda+\frac{\sqrt{2}}{4}q_\rho\right)h\right\}\frac{q_\rho}{\alpha_\rho}F-i\frac{\sqrt{6}}{6}(g_5-g_6)g_Ih\alpha_\rho F$\\
\hline
$|\Lambda_c \ ^4 P_\rho\frac{1}{2}^-\rangle         $                 &$-i\frac{\sqrt{6}}{6}g_7g_I\left\{Gq-\left(\frac{\sqrt{6}}{12}q_\lambda+\frac{\sqrt{2}}{4}q_\rho\right)h\right\}\frac{q_\rho}{\alpha_\rho}F-i\frac{\sqrt{3}}{6}\left(\sqrt{3}g_3-g_4-g_7\right)g_Ih\alpha_\rho F$ \\
$|\Lambda_c \ ^4 P_\rho\frac{3}{2}^-\rangle         $                 &$-i\frac{\sqrt{30}}{30}g_7g_I\left\{Gq-\left(\frac{\sqrt{6}}{12}q_\lambda+\frac{\sqrt{2}}{4}q_\rho\right)h\right\}\frac{q_\rho}{\alpha_\rho}F-i\frac{\sqrt{15}}{30}\left(g_7+2\sqrt{3}g_3+4g_4\right)g_Ih\alpha_\rho F$ \\
$|\Lambda_c \ ^4 P_\rho\frac{5}{2}^-\rangle         $                  &$-i\frac{\sqrt{30}}{10}g_7g_I\left\{Gq-\left(\frac{\sqrt{6}}{12}q_\lambda+\frac{\sqrt{2}}{4}q_\rho\right)h\right\}\frac{q_\rho}{\alpha_\rho}F-i\frac{\sqrt{15}}{10}\left(g_7+\frac{1}{\sqrt{3}}g_3-g_4\right)g_Ih\alpha_\rho F$\\
\hline
$|\Lambda_c \ ^2 S_A \frac{1}{2}^+\rangle                        $                   &$\frac{\sqrt{3}}{6}g_5g_I\left\{Gq-\left(\frac{\sqrt{6}}{12}q_\lambda+\frac{\sqrt{2}}{4}q_\rho\right)h\right\}\frac{q_\lambda}{\alpha_\lambda}\frac{q_\rho}{\alpha_\rho}F+\frac{\sqrt{2}}{12}g_5g_Ih\left(\alpha_\lambda\frac{q_\rho}{\alpha_\rho}+\sqrt{3}\alpha_\rho\frac{q_\lambda}{\alpha_\lambda} \right)F$\\
\hline
$|\Lambda_c \ ^4 S_A \frac{3}{2}^+\rangle                        $                   &$\frac{\sqrt{3}}{6}g_7g_I\left\{Gq-\left(\frac{\sqrt{6}}{12}q_\lambda+\frac{\sqrt{2}}{4}q_\rho\right)h\right\}\frac{q_\lambda}{\alpha_\lambda}\frac{q_\rho}{\alpha_\rho}F+\frac{\sqrt{2}}{12}g_7g_Ih\left(\alpha_\lambda\frac{q_\rho}{\alpha_\rho}+\sqrt{3}\alpha_\rho\frac{q_\lambda}{\alpha_\lambda} \right)F$\\
\hline
$|\Lambda_c \ ^2 P_A \frac{1}{2}^-\rangle                        $                   & $\frac{1}{6}g_6g_Ih\left(\alpha_\lambda\frac{q_\rho}{\alpha_\rho}-\sqrt{3}\alpha_\rho\frac{q_\lambda}{\alpha_\lambda} \right)F$\\
$|\Lambda_c \ ^2 P_A \frac{3}{2}^-\rangle                        $                   & $\frac{\sqrt{2}}{12}g_6g_Ih\left(\alpha_\lambda\frac{q_\rho}{\alpha_\rho}-\sqrt{3}\alpha_\rho\frac{q_\lambda}{\alpha_\lambda} \right)F$\\
\hline
$|\Lambda_c \ ^4 P_A\frac{1}{2}^-\rangle                        $                    & $\frac{1}{12}(\sqrt{3}g_3-g_4)g_Ih\left(\alpha_\lambda\frac{q_\rho}{\alpha_\rho}-\sqrt{3}\alpha_\rho\frac{q_\lambda}{\alpha_\lambda} \right)F$\\
$|\Lambda_c \ ^4 P_A\frac{3}{2}^-\rangle                        $                    & $\frac{\sqrt{5}}{30}(\sqrt{3}g_3-2g_4)g_Ih\left(\alpha_\lambda\frac{q_\rho}{\alpha_\rho}-\sqrt{3}\alpha_\rho\frac{q_\lambda}{\alpha_\lambda} \right)F$\\
$|\Lambda_c \ ^4 P_A\frac{5}{2}^-\rangle                        $                    &forbidden\\
\hline \hline
$|\Lambda_c \ ^2 D_A\frac{3}{2}^+\rangle                        $                    &$\frac{\sqrt{15}}{15}g_5g_I\left\{Gq-\left(\frac{\sqrt{6}}{12}q_\lambda+\frac{\sqrt{2}}{4}q_\rho\right)h\right\}\frac{q_\lambda}{\alpha_\lambda}\frac{q_\rho}{\alpha_\rho}F+\frac{\sqrt{10}}{60}(2g_5+3g_6)g_Ih\left(\alpha_\lambda\frac{q_\rho}{\alpha_\rho}+\sqrt{3}\alpha_\rho\frac{q_\lambda}{\alpha_\lambda} \right)F$\\
$|\Lambda_c \ ^2 D_A\frac{5}{2}^+\rangle                        $                    &$-\frac{\sqrt{10}}{10}g_5g_I\left\{Gq-\left(\frac{\sqrt{6}}{12}q_\lambda+\frac{\sqrt{2}}{4}q_\rho\right)h\right\}\frac{q_\lambda}{\alpha_\lambda}\frac{q_\rho}{\alpha_\rho}F-\frac{\sqrt{15}}{30}(g_5-g_6)g_Ih\left(\alpha_\lambda\frac{q_\rho}{\alpha_\rho}+\sqrt{3}\alpha_\rho\frac{q_\lambda}{\alpha_\lambda} \right)F$ \\
\hline
$|\Lambda_c \ ^4 D_A\frac{1}{2}^+\rangle                        $                    &$-\frac{\sqrt{30}}{30}g_7g_I\left\{Gq-\left(\frac{\sqrt{6}}{12}q_\lambda+\frac{\sqrt{2}}{4}q_\rho\right)h\right\}\frac{q_\lambda}{\alpha_\lambda}\frac{q_\rho}{\alpha_\rho}F-\frac{\sqrt{5}}{60}(3g_4-\sqrt{3}g_3+2g_7)g_Ih\left(\alpha_\lambda\frac{q_\rho}{\alpha_\rho}+\sqrt{3}\alpha_\rho\frac{q_\lambda}{\alpha_\lambda} \right)F$\\
$|\Lambda_c \ ^4 D_A\frac{3}{2}^+\rangle                        $                    &$\frac{\sqrt{30}}{30}g_7g_I\left\{Gq-\left(\frac{\sqrt{6}}{12}q_\lambda+\frac{\sqrt{2}}{4}q_\rho\right)h\right\}\frac{q_\lambda}{\alpha_\lambda}\frac{q_\rho}{\alpha_\rho}F-\frac{\sqrt{5}}{30}(\sqrt{3}g_3-g_7)g_I h\left(\alpha_\lambda\frac{q_\rho}{\alpha_\rho}+\sqrt{3}\alpha_\rho\frac{q_\lambda}{\alpha_\lambda} \right)F$\\
$|\Lambda_c \ ^4 D_A\frac{5}{2}^+\rangle                        $                    &$\frac{\sqrt{70}}{70}g_7g_I\left\{Gq-\left(\frac{\sqrt{6}}{12}q_\lambda+\frac{\sqrt{2}}{4}q_\rho\right)h\right\}\frac{q_\lambda}{\alpha_\lambda}\frac{q_\rho}{\alpha_\rho}F+\frac{\sqrt{105}}{420}(3\sqrt{3}g_3+5g_4+2g_7)g_Ih\left(\alpha_\lambda\frac{q_\rho}{\alpha_\rho}+\sqrt{3}\alpha_\rho\frac{q_\lambda}{\alpha_\lambda} \right)F$\\
$|\Lambda_c \ ^4 D_A\frac{7}{2}^+\rangle                        $                    &$-\frac{\sqrt{105}}{35}g_7g_I\left\{Gq-\left(\frac{\sqrt{6}}{12}q_\lambda+\frac{\sqrt{2}}{4}q_\rho\right)h\right\}\frac{q_\lambda}{\alpha_\lambda}\frac{q_\rho}{\alpha_\rho}F-\frac{\sqrt{210}}{210}(g_3-\sqrt{3}g_4+\sqrt{3}g_7)g_Ih\left(\alpha_\lambda\frac{q_\rho}{\alpha_\rho}+\sqrt{3}\alpha_\rho\frac{q_\lambda}{\alpha_\lambda} \right)F$\\
\hline
$|\Lambda_c \ ^2 D_{\rho\rho}\frac{3}{2}^+\rangle                        $           &$\frac{\sqrt{30}}{30}g_1g_I\left\{Gq-\left(\frac{\sqrt{6}}{12}q_\lambda+\frac{\sqrt{2}}{4}q_\rho\right)h\right\}\left(\frac{q_\rho}{\alpha_\rho}\right)^2F+\frac{\sqrt{15}}{6}g_1g_Ihq_\rho F$\\
$|\Lambda_c \ ^2 D_{\rho\rho}\frac{5}{2}^+\rangle                        $           &$-\frac{\sqrt{5}}{10}g_1g_I\left\{Gq-\left(\frac{\sqrt{6}}{12}q_\lambda+\frac{\sqrt{2}}{4}q_\rho\right)h\right\}\left(\frac{q_\rho}{\alpha_\rho}\right)^2F$\\
\hline
$|\Lambda_c \ ^2 D_{\lambda\lambda}\frac{3}{2}^+\rangle                        $     &$\frac{\sqrt{30}}{30}g_1g_I\left\{Gq-\left(\frac{\sqrt{6}}{12}q_\lambda+\frac{\sqrt{2}}{4}q_\rho\right)h\right\}\left(\frac{q_\lambda}{\alpha_\lambda}\right)^2F+\frac{\sqrt{5}}{6}g_1g_Ihq_\lambda F$\\
$|\Lambda_c \ ^2 D_{\lambda\lambda}\frac{5}{2}^+\rangle                        $     &$-\frac{\sqrt{5}}{10}g_1g_I\left\{Gq-\left(\frac{\sqrt{6}}{12}q_\lambda+\frac{\sqrt{2}}{4}q_\rho\right)h\right\}\left(\frac{q_\lambda}{\alpha_\lambda}\right)^2F$\\
\hline
$|\Lambda_c \ ^2 S_{\rho\rho}\frac{1}{2}^+\rangle $           &$\frac{\sqrt{6}}{12}g_1g_I\left\{Gq-\left(\frac{\sqrt{6}}{12}q_\lambda+\frac{\sqrt{2}}{4}q_\rho\right)h\right\}\left(\frac{q_\rho}{\alpha_\rho}\right)^2F+\frac{\sqrt{3}}{6}g_1g_I h q_\rho F$\\
$|\Lambda_c \ ^2 S_{\lambda\lambda}\frac{1}{2}^+\rangle $     &$\frac{\sqrt{6}}{12}g_1g_I\left\{Gq-\left(\frac{\sqrt{6}}{12}q_\lambda+\frac{\sqrt{2}}{4}q_\rho\right)h\right\}\left(\frac{q_\lambda}{\alpha_\lambda}\right)^2F+\frac{1}{6}g_1g_I h q_\lambda F$\\
\hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c }\hline\hline
initial state                                                                     &  $J_z$       & amplitude\\
\hline
$|\Lambda_c \ ^2 S_A \frac{1}{2}^+\rangle$             & $\frac{1}{2}$        &$\frac{\sqrt{3}}{6}g^{*}_2g_I\left\{Gq-\left(\frac{\sqrt{6}}{12}q_\lambda+\frac{\sqrt{2}}{4}q_\rho\right)h\right\}\frac{q_\lambda}{\alpha_\lambda}\frac{q_\rho}{\alpha_\rho}F+\frac{\sqrt{2}}{12}g^{*}_2g_Ih\left(\alpha_\lambda\frac{q_\rho}{\alpha_\rho}+\sqrt{3}\alpha_\rho\frac{q_\lambda}{\alpha_\lambda} \right)F$\\
\hline
$|\Lambda_c \ ^4 S_A \frac{3}{2}^+\rangle$             & $\frac{1}{2}$    &$\frac{\sqrt{3}}{6}g^{*}_7g_I\left\{Gq-\left(\frac{\sqrt{6}}{12}q_\lambda+\frac{\sqrt{2}}{4}q_\rho\right)h\right\}\frac{q_\lambda}{\alpha_\lambda}\frac{q_\rho}{\alpha_\rho}F+\frac{\sqrt{2}}{12}g^{*}_7g_Ih\left(\alpha_\lambda\frac{q_\rho}{\alpha_\rho}+\sqrt{3}\alpha_\rho\frac{q_\lambda}{\alpha_\lambda} \right)F$\\
                                                       & $\frac{3}{2}$    &$\frac{\sqrt{3}}{6}g^{*}_4g_I\left\{Gq-\left(\frac{\sqrt{6}}{12}q_\lambda+\frac{\sqrt{2}}{4}q_\rho\right)h\right\}\frac{q_\lambda}{\alpha_\lambda}\frac{q_\rho}{\alpha_\rho}F+\frac{\sqrt{2}}{12}g^{*}_4g_Ih\left(\alpha_\lambda\frac{q_\rho}{\alpha_\rho}+\sqrt{3}\alpha_\rho\frac{q_\lambda}{\alpha_\lambda} \right)F$\\
\hline
$|\Lambda_c \ ^2 P_A \frac{1}{2}^-\rangle$             & $\frac{1}{2}$       & $\frac{1}{6}g^{*}_3g_Ih\left(\alpha_\lambda\frac{q_\rho}{\alpha_\rho}-\sqrt{3}\alpha_\rho\frac{q_\lambda}{\alpha_\lambda} \right)F$\\
\hline
$|\Lambda_c \ ^2 P_A \frac{3}{2}^-\rangle$             & $\frac{1}{2}$     & $\frac{\sqrt{2}}{12}g^{*}_3g_Ih\left(\alpha_\lambda\frac{q_\rho}{\alpha_\rho}-\sqrt{3}\alpha_\rho\frac{q_\lambda}{\alpha_\lambda} \right)F$\\
                                                       & $\frac{3}{2}$    & $\frac{\sqrt{6}}{12}g^{*}_1g_Ih\left(\alpha_\lambda\frac{q_\rho}{\alpha_\rho}-\sqrt{3}\alpha_\rho\frac{q_\lambda}{\alpha_\lambda} \right)F$\\
\hline
$|\Lambda_c \ ^4 P_A\frac{1}{2}^-\rangle$              & $\frac{1}{2}$        & $\frac{1}{12}(\sqrt{3}g^{*}_6-g^{*}_8)g_Ih\left(\alpha_\lambda\frac{q_\rho}{\alpha_\rho}-\sqrt{3}\alpha_\rho\frac{q_\lambda}{\alpha_\lambda} \right)F$\\
\hline
$|\Lambda_c \ ^4 P_A\frac{3}{2}^-\rangle$              & $\frac{1}{2}$     & $\frac{\sqrt{5}}{30}(\sqrt{3}g^{*}_6-2g^{*}_8)g_Ih\left(\alpha_\lambda\frac{q_\rho}{\alpha_\rho}-\sqrt{3}\alpha_\rho\frac{q_\lambda}{\alpha_\lambda} \right)F$\\
                                                       & $\frac{3}{2}$    & $-\frac{\sqrt{15}}{30}g^{*}_5g_Ih\left(\alpha_\lambda\frac{q_\rho}{\alpha_\rho}-\sqrt{3}\alpha_\rho\frac{q_\lambda}{\alpha_\lambda} \right)F$\\
\hline
$|\Lambda_c \ ^4 P_A\frac{5}{2}^-\rangle$              & $\frac{1}{2}$     &$\frac{\sqrt{15}}{60}(\sqrt{3}g^{*}_8+g^{*}_6)g_Ih\left(\alpha_\lambda\frac{q_\rho}{\alpha_\rho}-\sqrt{3}\alpha_\rho\frac{q_\lambda}{\alpha_\lambda} \right)F$\\
                                                       & $\frac{3}{2}$     &$\frac{\sqrt{10}}{20}g^{*}_5g_Ih\left(\alpha_\lambda\frac{q_\rho}{\alpha_\rho}-\sqrt{3}\alpha_\rho\frac{q_\lambda}{\alpha_\lambda} \right)F$\\
\hline \hline
$|\Lambda_c \ ^2 D_A\frac{3}{2}^+\rangle$              & $\frac{1}{2}$     &$\frac{\sqrt{15}}{15}g^{*}_2g_I\left\{Gq-\left(\frac{\sqrt{6}}{12}q_\lambda+\frac{\sqrt{2}}{4}q_\rho\right)h\right\}\frac{q_\lambda}{\alpha_\lambda}\frac{q_\rho}{\alpha_\rho}F+\frac{\sqrt{10}}{60}(2g^{*}_2+3g^{*}_1)g_Ih\left(\alpha_\lambda\frac{q_\rho}{\alpha_\rho}+\sqrt{3}\alpha_\rho\frac{q_\lambda}{\alpha_\lambda} \right)F$\\
                                                       & $\frac{3}{2}$    &$\frac{\sqrt{30}}{60}g^{*}_1g_Ih\left(\alpha_\lambda\frac{q_\rho}{\alpha_\rho}+\sqrt{3}\alpha_\rho\frac{q_\lambda}{\alpha_\lambda} \right)F$\\
\hline
$|\Lambda_c \ ^2 D_A\frac{5}{2}^+\rangle$              & $\frac{1}{2}$     &$-\frac{\sqrt{10}}{10}g^{*}_2g_I\left\{Gq-\left(\frac{\sqrt{6}}{12}q_\lambda+\frac{\sqrt{2}}{4}q_\rho\right)h\right\}\frac{q_\lambda}{\alpha_\lambda}\frac{q_\rho}{\alpha_\rho}F-\frac{\sqrt{15}}{30}(g^{*}_2-g^{*}_1)g_Ih\left(\alpha_\lambda\frac{q_\rho}{\alpha_\rho}+\sqrt{3}\alpha_\rho\frac{q_\lambda}{\alpha_\lambda} \right)F$ \\
                                                       & $\frac{3}{2}$     &$\frac{\sqrt{30}}{30}g^{*}_1g_Ih\left(\alpha_\lambda\frac{q_\rho}{\alpha_\rho}+\sqrt{3}\alpha_\rho\frac{q_\lambda}{\alpha_\lambda} \right)F$\\
\hline
$|\Lambda_c \ ^4 D_A\frac{1}{2}^+\rangle$              & $\frac{1}{2}$    &$-\frac{\sqrt{30}}{30}g^{*}_7g_I\left\{Gq-\left(\frac{\sqrt{6}}{12}q_\lambda+\frac{\sqrt{2}}{4}q_\rho\right)h\right\}\frac{q_\lambda}{\alpha_\lambda}\frac{q_\rho}{\alpha_\rho}F-\frac{\sqrt{5}}{60}(3g^{*}_8-\sqrt{3}g^{*}_6+2g^{*}_7)g_Ih\left(\alpha_\lambda\frac{q_\rho}{\alpha_\rho}+\sqrt{3}\alpha_\rho\frac{q_\lambda}{\alpha_\lambda} \right)F$\\
\hline
$|\Lambda_c \ ^4 D_A\frac{3}{2}^+\rangle$              & $\frac{1}{2}$     &$-\frac{\sqrt{30}}{30}g^{*}_7g_I\left\{Gq-\left(\frac{\sqrt{6}}{12}q_\lambda+\frac{\sqrt{2}}{4}q_\rho\right)h\right\}\frac{q_\lambda}{\alpha_\lambda}\frac{q_\rho}{\alpha_\rho}F-\frac{\sqrt{5}}{30}(\sqrt{3}g^{*}_6-g^{*}_7)g_I h\left(\alpha_\lambda\frac{q_\rho}{\alpha_\rho}+\sqrt{3}\alpha_\rho\frac{q_\lambda}{\alpha_\lambda} \right)F$\\
                                                       & $\frac{3}{2}$     &$-\frac{\sqrt{30}}{30}g^{*}_4g_I\left\{Gq-\left(\frac{\sqrt{6}}{12}q_\lambda+\frac{\sqrt{2}}{4}q_\rho\right)h\right\}\frac{q_\lambda}{\alpha_\lambda}\frac{q_\rho}{\alpha_\rho}F-\frac{\sqrt{5}}{30}(\sqrt{3}g^{*}_5+g^{*}_4)g_I h\left(\alpha_\lambda\frac{q_\rho}{\alpha_\rho}+\sqrt{3}\alpha_\rho\frac{q_\lambda}{\alpha_\lambda} \right)F$\\
\hline
$|\Lambda_c \ ^4 D_A\frac{5}{2}^+\rangle$              & $\frac{1}{2}$    &$\frac{\sqrt{70}}{70}g^{*}_7g_I\left\{Gq-\left(\frac{\sqrt{6}}{12}q_\lambda+\frac{\sqrt{2}}{4}q_\rho\right)h\right\}\frac{q_\lambda}{\alpha_\lambda}\frac{q_\rho}{\alpha_\rho}F+\frac{\sqrt{105}}{420}(3\sqrt{3}g^{*}_6+5g^{*}_8+2g^{*}_7)g_Ih\left(\alpha_\lambda\frac{q_\rho}{\alpha_\rho}+\sqrt{3}\alpha_\rho\frac{q_\lambda}{\alpha_\lambda} \right)F$\\
                                                       & $\frac{3}{2}$     &$\frac{\sqrt{105}}{35}g^{*}_4g_I\left\{Gq-\left(\frac{\sqrt{6}}{12}q_\lambda+\frac{\sqrt{2}}{4}q_\rho\right)h\right\}\frac{q_\lambda}{\alpha_\lambda}\frac{q_\rho}{\alpha_\rho}F+\frac{\sqrt{210}}{420}(2\sqrt{3}g^{*}_4+g^{*}_5)g_Ih\left(\alpha_\lambda\frac{q_\rho}{\alpha_\rho}+\sqrt{3}\alpha_\rho\frac{q_\lambda}{\alpha_\lambda} \right)F$\\
\hline
$|\Lambda_c \ ^4 D_A\frac{7}{2}^+\rangle$              &  $\frac{1}{2}$    &$-\frac{\sqrt{105}}{35}g^{*}_7g_I\left\{Gq-\left(\frac{\sqrt{6}}{12}q_\lambda+\frac{\sqrt{2}}{4}q_\rho\right)h\right\}\frac{q_\lambda}{\alpha_\lambda}\frac{q_\rho}{\alpha_\rho}F-\frac{\sqrt{210}}{210}(g^{*}_6-\sqrt{3}g^{*}_8+\sqrt{3}g^{*}_7)g_Ih\left(\alpha_\lambda\frac{q_\rho}{\alpha_\rho}+\sqrt{3}\alpha_\rho\frac{q_\lambda}{\alpha_\lambda} \right)F$\\
                                                       &  $\frac{3}{2}$    &$-\frac{\sqrt{21}}{21}g^{*}_4g_I\left\{Gq-\left(\frac{\sqrt{6}}{12}q_\lambda+\frac{\sqrt{2}}{4}q_\rho\right)h\right\}\frac{q_\lambda}{\alpha_\lambda}\frac{q_\rho}{\alpha_\rho}F-\frac{\sqrt{14}}{42}(g^{*}_4-\sqrt{3}g^{*}_5)g_Ih\left(\alpha_\lambda\frac{q_\rho}{\alpha_\rho}+\sqrt{3}\alpha_\rho\frac{q_\lambda}{\alpha_\lambda}\right)F$\\
\hline
$|\Lambda_c \ ^2 D_{\rho\rho}\frac{3}{2}^+\rangle$     &  $\frac{1}{2}$       &$\frac{\sqrt{30}}{30}g^{*}_9g_I\left\{Gq-\left(\frac{\sqrt{6}}{12}q_\lambda+\frac{\sqrt{2}}{4}q_\rho\right)h\right\}\left(\frac{q_\rho}{\alpha_\rho}\right)^2F+\frac{\sqrt{15}}{30}(2g^{*}_9+3g^{*}_{11})g_Ihq_\rho F$\\
                                                       &  $\frac{3}{2}$      &$-\frac{\sqrt{5}}{10}g^{*}_{10}g_Ihq_\rho F$\\
\hline
$|\Lambda_c \ ^2 D_{\rho\rho}\frac{5}{2}^+\rangle$     &   $\frac{1}{2}$   &$-\frac{\sqrt{5}}{10}g^{*}_9g_I\left\{Gq-\left(\frac{\sqrt{6}}{12}q_\lambda+\frac{\sqrt{2}}{4}q_\rho\right)h\right\}\left(\frac{q_\rho}{\alpha_\rho}\right)^2F-\frac{\sqrt{10}}{10}(g^{*}_9-g^{*}_{11})g_Ihq_\rho F$\\
                                                       &   $\frac{3}{2}$   &$\frac{\sqrt{5}}{5}g^{*}_{10}g_Ihq_\rho F$\\
\hline
$|\Lambda_c \ ^2 D_{\lambda\lambda}\frac{3}{2}^+\rangle$ & $\frac{1}{2}$  &$\frac{\sqrt{30}}{30}g^{*}_9g_I\left\{Gq-\left(\frac{\sqrt{6}}{12}q_\lambda+\frac{\sqrt{2}}{4}q_\rho\right)h\right\}\left(\frac{q_\lambda}{\alpha_\lambda}\right)^2F+\frac{\sqrt{5}}{30}(2g^{*}_9+3g^{*}_{11})g_Ihq_\lambda F$\\
                                                         &  $\frac{3}{2}$   &$-\frac{\sqrt{15}}{30}g^{*}_{10}g_Ihq_\lambda F$\\
\hline
$|\Lambda_c \ ^2 D_{\lambda\lambda}\frac{5}{2}^+\rangle$ & $\frac{1}{2}$  &$-\frac{\sqrt{5}}{10}g^{*}_9g_I\left\{Gq-\left(\frac{\sqrt{6}}{12}q_\lambda+\frac{\sqrt{2}}{4}q_\rho\right)h\right\}\left(\frac{q_\lambda}{\alpha_\lambda}\right)^2F-\frac{\sqrt{30}}{30}(g^{*}_9-g^{*}_{11})g_Ihq_\lambda F$\\
                                                         &  $\frac{3}{2}$  &$\frac{\sqrt{15}}{15}g^{*}_{10}g_Ihq_\lambda F$\\
\hline
$|\Lambda_c \ ^2 S_{\rho\rho}\frac{1}{2}^+\rangle$       &  $\frac{1}{2}$    &$\frac{\sqrt{6}}{12}g^{*}_9g_I\left\{Gq-\left(\frac{\sqrt{6}}{12}q_\lambda+\frac{\sqrt{2}}{4}q_\rho\right)h\right\}\left(\frac{q_\rho}{\alpha_\rho}\right)^2F+\frac{\sqrt{3}}{6}g^{*}_9g_I h q_\rho F$\\
\hline
$|\Lambda_c \ ^2 S_{\lambda\lambda}\frac{1}{2}^+\rangle$ &  $\frac{1}{2}$     &$\frac{\sqrt{6}}{12}g^{*}_9g_I\left\{Gq-\left(\frac{\sqrt{6}}{12}q_\lambda+\frac{\sqrt{2}}{4}q_\rho\right)h\right\}\left(\frac{q_\lambda}{\alpha_\lambda}\right)^2F+\frac{1}{6}g^{*}_9g_I h q_\lambda F$\\
\hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c }\hline\hline
initial state                                                                       &   amplitude\\
\hline
$|\Sigma_c \ ^2 S\frac{1}{2}^+\rangle                      $ &$g^{\Sigma}_1g_I\left\{Gq-\left(\frac{\sqrt{6}}{12}q_\lambda+\frac{\sqrt{2}}{4}q_\rho\right)h\right\} F $\\
\hline
$|\Sigma_c \ ^4 S\frac{3}{2}^+\rangle                     $ &$g^{\Sigma}_3g_I\left\{Gq-\left(\frac{\sqrt{6}}{12}q_\lambda+\frac{\sqrt{2}}{4}q_\rho\right)h\right\} F $\\
\hline
$|\Sigma_c \ ^2 P_\lambda\frac{1}{2}^-\rangle             $ &$i\frac{\sqrt{6}}{6}g^{\Sigma}_1g_I\left\{Gq-\left(\frac{\sqrt{6}}{12}q_\lambda+\frac{\sqrt{2}}{4}q_\rho\right)h\right\}\frac{q_\lambda}{\alpha_\lambda}F+i\frac{1}{6}(g^{\Sigma}_1+2g^{\Sigma}_2)g_Ih\alpha_\lambda F$\\
$|\Sigma_c \ ^2 P_\lambda\frac{3}{2}^-\rangle             $ &$-i\frac{\sqrt{3}}{3}g^{\Sigma}_1g_I\left\{Gq-\left(\frac{\sqrt{6}}{12}q_\lambda+\frac{\sqrt{2}}{4}q_\rho\right)h\right\}\frac{q_\lambda}{\alpha_\lambda}F-i\frac{\sqrt{2}}{6}(g^{\Sigma}_1-g^{\Sigma}_2)g_Ih\alpha_\lambda F$\\
\hline
$|\Sigma_c \ ^4 P_\lambda\frac{1}{2}^-\rangle             $ &$i\frac{\sqrt{6}}{6}g^{\Sigma}_3g_I\left\{Gq-\left(\frac{\sqrt{6}}{12}q_\lambda+\frac{\sqrt{2}}{4}q_\rho\right)h\right\}\frac{q_\lambda}{\alpha_\lambda}F+i\frac{1}{6}(g^{\Sigma}_3+g^{\Sigma}_4-\sqrt{3}g^{\Sigma}_5)g_Ih\alpha_\lambda F$\\
$|\Sigma_c \ ^4 P_\lambda\frac{3}{2}^-\rangle             $  &$-i\frac{\sqrt{30}}{30}g^{\Sigma}_3g_I\left\{Gq-\left(\frac{\sqrt{6}}{12}q_\lambda+\frac{\sqrt{2}}{4}q_\rho\right)h\right\}\frac{q_\lambda}{\alpha_\lambda}F-i\frac{\sqrt{5}}{30}(g^{\Sigma}_3+2\sqrt{3}g^{\Sigma}_5+4g^{\Sigma}_4)g_Ih\alpha_\lambda F$\\
$|\Sigma_c \ ^4 P_\lambda\frac{5}{2}^-\rangle            $  &$-i\frac{\sqrt{30}}{10}g^{\Sigma}_3g_I\left\{Gq-\left(\frac{\sqrt{6}}{12}q_\lambda+\frac{\sqrt{2}}{4}q_\rho\right)h\right\}\frac{q_\lambda}{\alpha_\lambda}F-i\frac{\sqrt{15}}{30}(\sqrt{3}g^{\Sigma}_3-\sqrt{3}g^{\Sigma}_4+g^{\Sigma}_5)g_Ih\alpha_\lambda F$\\
\hline
$|\Sigma_c \ ^2 P_\rho\frac{1}{2}^-\rangle               $  & forbidden\\
$|\Sigma_c \ ^2 P_\rho\frac{3}{2}^-\rangle               $  & forbidden\\
\hline
$|\Sigma_c \ ^2 S_A \frac{1}{2}^+\rangle                 $  & forbidden\\
\hline
$|\Sigma_c \ ^2 P_A \frac{1}{2}^-\rangle                 $  &forbidden\\
$|\Sigma_c \ ^2 P_A \frac{3}{2}^-\rangle                 $  &forbidden\\
\hline
$|\Sigma_c \ ^2 D_A\frac{3}{2}^+\rangle                  $  &forbidden\\
$|\Sigma_c \ ^2 D_A\frac{5}{2}^+\rangle                  $  &forbidden\\
\hline
$|\Sigma_c \ ^2 D_{\rho\rho}\frac{3}{2}^+\rangle         $ &$\frac{\sqrt{30}}{30}g^{\Sigma}_1g_I\left\{Gq-\left(\frac{\sqrt{6}}{12}q_\lambda+\frac{\sqrt{2}}{4}q_\rho\right)h\right\}\left(\frac{q_\rho}{\alpha_\rho}\right)^2F+\frac{\sqrt{15}}{30}\left(2g^{\Sigma}_1+3g^{\Sigma}_2\right)g_Ihq_\rho F$\\
$|\Sigma_c \ ^2 D_{\rho\rho}\frac{5}{2}^+\rangle         $ &$-\frac{\sqrt{5}}{10}g^{\Sigma}_1g_I\left\{Gq-\left(\frac{\sqrt{6}}{12}q_\lambda+\frac{\sqrt{2}}{4}q_\rho\right)h\right\}\left(\frac{q_\rho}{\alpha_\rho}\right)^2F-\frac{\sqrt{10}}{10}\left(g^{\Sigma}_1-g^{\Sigma}_2\right)g_Ihq_\rho F$\\
\hline
$|\Sigma_c \ ^4 D_{\rho\rho}\frac{1}{2}^+\rangle            $ &$-\frac{\sqrt{15}}{30}g^{\Sigma}_3g_I\left\{Gq-\left(\frac{\sqrt{6}}{12}q_\lambda+\frac{\sqrt{2}}{4}q_\rho\right)h\right\}\left(\frac{q_\rho}{\alpha_\rho}\right)^2F-\frac{\sqrt{30}}{60}(2g^{\Sigma}_3+3g^{\Sigma}_4-\sqrt{3}g^{\Sigma}_5)g_Ihq_\rho F$\\
$|\Sigma_c \ ^4 D_{\rho\rho}\frac{3}{2}^+\rangle            $ &$\frac{\sqrt{15}}{30}g^{\Sigma}_3g_I\left\{Gq-\left(\frac{\sqrt{6}}{12}q_\lambda+\frac{\sqrt{2}}{4}q_\rho\right)h\right\}\left(\frac{q_\rho}{\alpha_\rho}\right)^2F+\frac{\sqrt{30}}{30}(g^{\Sigma}_3-\sqrt{3}g^{\Sigma}_5)g_Ihq_\rho F$\\
$|\Sigma_c \ ^4 D_{\rho\rho}\frac{5}{2}^+\rangle            $ &$\frac{\sqrt{35}}{70}g^{\Sigma}_3g_I\left\{Gq-\left(\frac{\sqrt{6}}{12}q_\lambda+\frac{\sqrt{2}}{4}q_\rho\right)h\right\}\left(\frac{q_\rho}{\alpha_\rho}\right)^2F+\frac{\sqrt{70}}{140}(2g^{\Sigma}_3+5g^{\Sigma}_4+3\sqrt{3}g^{\Sigma}_5)g_Ih q_\rho F$\\
$|\Sigma_c \ ^4 D_{\rho\rho}\frac{7}{2}^+\rangle            $ &$-\frac{\sqrt{210}}{70}g^{\Sigma}_3g_I\left\{Gq-\left(\frac{\sqrt{6}}{12}q_\lambda+\frac{\sqrt{2}}{4}q_\rho\right)h\right\}\left(\frac{q_\rho}{\alpha_\rho}\right)^2F-\frac{\sqrt{35}}{35}(\sqrt{3}g^{\Sigma}_3-\sqrt{3}g^{\Sigma}_4+g^{\Sigma}_5)g_Ihq_\rho F$\\
 \hline
$|\Sigma_c \ ^2 D_{\lambda\lambda}\frac{3}{2}^+ \rangle     $ &$\frac{\sqrt{30}}{30}g^{\Sigma}_1g_I\left\{Gq-\left(\frac{\sqrt{6}}{12}q_\lambda+\frac{\sqrt{2}}{4}q_\rho\right)h\right\}\left(\frac{q_\lambda}{\alpha_\lambda}\right)^2F+\frac{\sqrt{5}}{30}\left(2g^{\Sigma}_1+3g^{\Sigma}_2\right)g_Ihq_\lambda F$\\
$|\Sigma_c \ ^2 D_{\lambda\lambda}\frac{5}{2}^+\rangle      $ &$-\frac{\sqrt{5}}{10}g^{\Sigma}_1g_I\left\{Gq-\left(\frac{\sqrt{6}}{12}q_\lambda+\frac{\sqrt{2}}{4}q_\rho\right)h\right\}\left(\frac{q_\lambda}{\alpha_\lambda}\right)^2F-\frac{\sqrt{30}}{30}\left(g^{\Sigma}_1-g^{\Sigma}_2\right)g_Ihq_\lambda F$\\
\hline
$|\Sigma_c \ ^4 D_{\lambda\lambda}\frac{1}{2}^+\rangle      $ &$-\frac{\sqrt{15}}{30}g^{\Sigma}_3g_I\left\{Gq-\left(\frac{\sqrt{6}}{12}q_\lambda+\frac{\sqrt{2}}{4}q_\rho\right)h\right\}\left(\frac{q_\lambda}{\alpha_\lambda}\right)^2F-\frac{\sqrt{10}}{60}(2g^{\Sigma}_3+3g^{\Sigma}_4-\sqrt{3}g^{\Sigma}_5)g_Ihq_\lambda F$\\
$|\Sigma_c \ ^4 D_{\lambda\lambda}\frac{3}{2}^+\rangle      $ &$\frac{\sqrt{15}}{30}g^{\Sigma}_3g_I\left\{Gq-\left(\frac{\sqrt{6}}{12}q_\lambda+\frac{\sqrt{2}}{4}q_\rho\right)h\right\}\left(\frac{q_\lambda}{\alpha_\lambda}\right)^2F+\frac{\sqrt{10}}{30}(g^{\Sigma}_3-\sqrt{3}g^{\Sigma}_5)g_Ihq_\lambda F$\\
$|\Sigma_c \ ^4 D_{\lambda\lambda}\frac{5}{2}^+\rangle      $ &$\frac{\sqrt{35}}{70}g^{\Sigma}_3g_I\left\{Gq-\left(\frac{\sqrt{6}}{12}q_\lambda+\frac{\sqrt{2}}{4}q_\rho\right)h\right\}\left(\frac{q_\lambda}{\alpha_\lambda}\right)^2F+\frac{\sqrt{210}}{420}(2g^{\Sigma}_3+5g^{\Sigma}_4+3\sqrt{3}g^{\Sigma}_5)g_Ihq_\lambda F$\\
$|\Sigma_c \ ^4 D_{\lambda\lambda}\frac{7}{2}^+\rangle      $ &$-\frac{\sqrt{210}}{70}g^{\Sigma}_3g_I\left\{Gq-\left(\frac{\sqrt{6}}{12}q_\lambda+\frac{\sqrt{2}}{4}q_\rho\right)h\right\}\left(\frac{q_\lambda}{\alpha_\lambda}\right)^2F-\frac{\sqrt{105}}{105}(\sqrt{3}g^{\Sigma}_3-\sqrt{3}g^{\Sigma}_4+g^{\Sigma}_5)g_Ihq_\lambda F$\\
 \hline
$|\Sigma_c \ ^2 S_{\rho\rho}\frac{1}{2}^+\rangle            $ &$\frac{\sqrt{6}}{12}g^{\Sigma}_1g_I\left\{Gq-\left(\frac{\sqrt{6}}{12}q_\lambda+\frac{\sqrt{2}}{4}q_\rho\right)h\right\}\left(\frac{q_\rho}{\alpha_\rho}\right)^2F+\frac{\sqrt{3}}{6}g^{\Sigma}_1g_Ihq_\rho F$\\
 \hline
$|\Sigma_c \ ^4 S_{\rho\rho}\frac{3}{2}^+\rangle            $ &$\frac{\sqrt{6}}{12}g^{\Sigma}_3g_I\left\{Gq-\left(\frac{\sqrt{6}}{12}q_\lambda+\frac{\sqrt{2}}{4}q_\rho\right)h\right\}\left(\frac{q_\rho}{\alpha_\rho}\right)^2F+\frac{\sqrt{3}}{6}g^{\Sigma}_3g_Ihq_\rho F$\\
\hline
$|\Sigma_c \ ^2 S_{\lambda\lambda}\frac{1}{2}^+\rangle    $ & $\frac{\sqrt{6}}{12}g^{\Sigma}_1g_I\left\{Gq-\left(\frac{\sqrt{6}}{12}q_\lambda+\frac{\sqrt{2}}{4}q_\rho\right)h\right\}\left(\frac{q_\lambda}{\alpha_\lambda}\right)^2F+\frac{1}{6}g^{\Sigma}_1g_Ihq_\lambda F$\\
\hline
$|\Sigma_c \ ^4 S_{\lambda\lambda}\frac{3}{2}^+\rangle    $ &$\frac{\sqrt{6}}{12}g^{\Sigma}_3g_I\left\{Gq-\left(\frac{\sqrt{6}}{12}q_\lambda+\frac{\sqrt{2}}{4}q_\rho\right)h\right\}\left(\frac{q_\lambda}{\alpha_\lambda}\right)^2F+\frac{1}{6}g^{\Sigma}_3g_Ihq_\lambda F$ \\
\hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c }\hline\hline
initial state                                                                       &   amplitude\\
\hline
$|\Sigma_c \ ^2 P_\lambda\frac{1}{2}^-\rangle         $     &$i\frac{\sqrt{6}}{6}g_5g_I\left\{Gq-\left(\frac{\sqrt{6}}{12}q_\lambda+\frac{\sqrt{2}}{4}q_\rho\right)h\right\}\frac{q_\lambda}{\alpha_\lambda}F+i\frac{1}{6}(g_5+2g_6)g_Ih\alpha_\lambda F$\\
$|\Sigma_c \ ^2 P_\lambda\frac{3}{2}^-\rangle         $     &$-i\frac{\sqrt{3}}{3}g_5g_I\left\{Gq-\left(\frac{\sqrt{6}}{12}q_\lambda+\frac{\sqrt{2}}{4}q_\rho\right)h\right\}\frac{q_\lambda}{\alpha_\lambda}F-i\frac{\sqrt{2}}{6}(g_5-g_6)g_Ih\alpha_\lambda F$\\
\hline
$|\Sigma_c \ ^4 P_\lambda\frac{1}{2}^-\rangle         $     &$i\frac{\sqrt{6}}{6}g_7g_I\left\{Gq-\left(\frac{\sqrt{6}}{12}q_\lambda+\frac{\sqrt{2}}{4}q_\rho\right)h\right\}\frac{q_\lambda}{\alpha_\lambda}F+i\frac{1}{6}(g_7+g_4-\sqrt{3}g_3)g_Ih\alpha_\lambda F$\\
$|\Sigma_c \ ^4 P_\lambda\frac{3}{2}^-\rangle         $      &$-i\frac{\sqrt{30}}{30}g_7g_I\left\{Gq-\left(\frac{\sqrt{6}}{12}q_\lambda+\frac{\sqrt{2}}{4}q_\rho\right)h\right\}\frac{q_\lambda}{\alpha_\lambda}F-i\frac{\sqrt{5}}{30}(g_7+2\sqrt{3}g_3+4g_4)g_Ih\alpha_\lambda F$\\
$|\Sigma_c \ ^4 P_\lambda\frac{5}{2}^-\rangle         $      &$-i\frac{\sqrt{30}}{10}g_7g_I\left\{Gq-\left(\frac{\sqrt{6}}{12}q_\lambda+\frac{\sqrt{2}}{4}q_\rho\right)h\right\}\frac{q_\lambda}{\alpha_\lambda}F-i\frac{\sqrt{15}}{30}(\sqrt{3}g_7-\sqrt{3}g_4+g_3)g_Ih\alpha_\lambda F$\\
\hline
$|\Sigma_c \ ^2 S_{\rho\rho}\frac{1}{2}^+\rangle      $     &$\frac{\sqrt{6}}{12}g_5g_I\left\{Gq-\left(\frac{\sqrt{6}}{12}q_\lambda+\frac{\sqrt{2}}{4}q_\rho\right)h\right\}\left(\frac{q_\rho}{\alpha_\rho}\right)^2F+\frac{\sqrt{3}}{6}g_5g_Ihq_\rho F$\\
 \hline
$|\Sigma_c \ ^4 S_{\rho\rho}\frac{3}{2}^+\rangle      $     &$\frac{\sqrt{6}}{12}g_7g_I\left\{Gq-\left(\frac{\sqrt{6}}{12}q_\lambda+\frac{\sqrt{2}}{4}q_\rho\right)h\right\}\left(\frac{q_\rho}{\alpha_\rho}\right)^2F+\frac{\sqrt{3}}{6}g_7g_Ihq_\rho F$\\
\hline
$|\Sigma_c \ ^2 S_{\lambda\lambda}\frac{1}{2}^+\rangle$     & $\frac{\sqrt{6}}{12}g_5g_I\left\{Gq-\left(\frac{\sqrt{6}}{12}q_\lambda+\frac{\sqrt{2}}{4}q_\rho\right)h\right\}\left(\frac{q_\lambda}{\alpha_\lambda}\right)^2F+\frac{1}{6}g_5g_Ihq_\lambda F$\\
\hline
$|\Sigma_c \ ^4 S_{\lambda\lambda}\frac{3}{2}^+\rangle$     &$\frac{\sqrt{6}}{12}g_7g_I\left\{Gq-\left(\frac{\sqrt{6}}{12}q_\lambda+\frac{\sqrt{2}}{4}q_\rho\right)h\right\}\left(\frac{q_\lambda}{\alpha_\lambda}\right)^2F+\frac{1}{6}g_7g_Ihq_\lambda F$ \\
\hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c }\hline\hline
initial state                                                                     &  $J_z$       & amplitude\\
\hline
$|\Sigma_c \ ^2 P_\lambda\frac{1}{2}^-\rangle$             & $\frac{1}{2}$     &$i\frac{\sqrt{6}}{6}g^{*}_2g_I\left\{Gq-\left(\frac{\sqrt{6}}{12}q_\lambda+\frac{\sqrt{2}}{4}q_\rho\right)h\right\}\frac{q_\lambda}{\alpha_\lambda}F+i\frac{1}{6}(g^{*}_2+2g^{*}_3)g_Ih\alpha_\lambda F$\\
\hline
$|\Sigma_c \ ^2 P_\lambda\frac{3}{2}^-\rangle$             & $\frac{1}{2}$     &$-i\frac{\sqrt{3}}{3}g^{*}_2g_I\left\{Gq-\left(\frac{\sqrt{6}}{12}q_\lambda+\frac{\sqrt{2}}{4}q_\rho\right)h\right\}\frac{q_\lambda}{\alpha_\lambda}F-i\frac{\sqrt{2}}{6}(g^{*}_2-g^{*}_3)g_Ih\alpha_\lambda F$\\
                                                           & $\frac{3}{2}$     &$i\frac{1}{\sqrt{6}}g^{*}_1g_Ih\alpha_\lambda F$\\
\hline
$|\Sigma_c \ ^4 P_\lambda\frac{1}{2}^-\rangle$             & $\frac{1}{2}$     & $i\frac{\sqrt{6}}{6}g^{*}_7g_I\left\{Gq-\left(\frac{\sqrt{6}}{12}q_\lambda+\frac{\sqrt{2}}{4}q_\rho\right)h\right\}\frac{q_\lambda}{\alpha_\lambda}F+i\frac{1}{6}(g^{*}_7+g^{*}_8-\sqrt{3}g^{*}_6)g_Ih\alpha_\lambda F$\\
\hline
$|\Sigma_c \ ^4 P_\lambda\frac{3}{2}^-\rangle$             & $\frac{1}{2}$     & $-i\frac{\sqrt{30}}{30}g^{*}_7g_I\left\{Gq-\left(\frac{\sqrt{6}}{12}q_\lambda+\frac{\sqrt{2}}{4}q_\rho\right)h\right\}\frac{q_\lambda}{\alpha_\lambda}F-i\frac{\sqrt{5}}{30}(g^{*}_7+2\sqrt{3}g^{*}_6+4g^{*}_8)g_Ih\alpha_\lambda F$\\
                                                           & $\frac{3}{2}$     & $-i\frac{\sqrt{30}}{10}g^{*}_4g_I\left\{Gq-\left(\frac{\sqrt{6}}{12}q_\lambda+\frac{\sqrt{2}}{4}q_\rho\right)h\right\}\frac{q_\lambda}{\alpha_\lambda}F-i\frac{\sqrt{15}}{30}(\sqrt{3}g^{*}_4+2g^{*}_5)g_Ih\alpha_\lambda F$\\
 \hline
$|\Sigma_c \ ^4 P_\lambda\frac{5}{2}^-\rangle$             & $\frac{1}{2}$     & $-i\frac{\sqrt{30}}{10}g^{*}_7g_I\left\{Gq-\left(\frac{\sqrt{6}}{12}q_\lambda+\frac{\sqrt{2}}{4}q_\rho\right)h\right\}\frac{q_\lambda}{\alpha_\lambda}F-i\frac{\sqrt{15}}{30}(\sqrt{3}g^{*}_7+\sqrt{3}g^{*}_8+g^{*}_6)g_Ih\alpha_\lambda F$\\
                                                           & $\frac{3}{2}$     & $-i\frac{\sqrt{5}}{10}g^{*}_4g_I\left\{Gq-\left(\frac{\sqrt{6}}{12}q_\lambda+\frac{\sqrt{2}}{4}q_\rho\right)h\right\}\frac{q_\lambda}{\alpha_\lambda}F-i\frac{\sqrt{30}}{30}(g^{*}_4-\sqrt{3}g^{*}_5)g_Ih\alpha_\lambda F$\\
\hline
$|\Sigma_c \ ^2 S_{\rho\rho}\frac{1}{2}^+\rangle$          & $\frac{1}{2}$     &$\frac{\sqrt{6}}{12}g^{*}_2g_I\left\{Gq-\left(\frac{\sqrt{6}}{12}q_\lambda+\frac{\sqrt{2}}{4}q_\rho\right)h\right\}\left(\frac{q_\rho}{\alpha_\rho}\right)^2F+\frac{\sqrt{3}}{6}g^{*}_2g_Ihq_\rho F$\\
\hline
$|\Sigma_c \ ^4 S_{\rho\rho}\frac{3}{2}^+\rangle$          & $\frac{1}{2}$     &$\frac{\sqrt{6}}{12}g^{*}_7g_I\left\{Gq-\left(\frac{\sqrt{6}}{12}q_\lambda+\frac{\sqrt{2}}{4}q_\rho\right)h\right\}\left(\frac{q_\rho}{\alpha_\rho}\right)^2F+\frac{\sqrt{3}}{6}g^{*}_7g_I h q_\rho F$\\
                                                           & $\frac{3}{2}$     &$\frac{\sqrt{6}}{12}g^{*}_4g_I\left\{Gq-\left(\frac{\sqrt{6}}{12}q_\lambda+\frac{\sqrt{2}}{4}q_\rho\right)h\right\}\left(\frac{q_\rho}{\alpha_\rho}\right)^2F+\frac{\sqrt{3}}{6}g^{*}_4g_I h q_\rho F$\\

\hline
$|\Sigma_c \ ^2 S_{\lambda\lambda}\frac{1}{2}^+\rangle$    & $\frac{1}{2}$     & $\frac{\sqrt{6}}{12}g^{*}_2g_I\left\{Gq-\left(\frac{\sqrt{6}}{12}q_\lambda+\frac{\sqrt{2}}{4}q_\rho\right)h\right\}\left(\frac{q_\lambda}{\alpha_\lambda}\right)^2F+\frac{1}{6}g^{*}_2g_Ihq_\lambda F$\\
\hline
$|\Sigma_c \ ^4 S_{\lambda\lambda}\frac{3}{2}^+\rangle$    & $\frac{1}{2}$     & $\frac{\sqrt{6}}{12}g^{*}_7g_I\left\{Gq-\left(\frac{\sqrt{6}}{12}q_\lambda+\frac{\sqrt{2}}{4}q_\rho\right)h\right\}\left(\frac{q_\lambda}{\alpha_\lambda}\right)^2F+\frac{1}{6}g^{*}_7g_Ihq_\lambda F$\\
                                                           & $\frac{3}{2}$     & $\frac{\sqrt{6}}{12}g^{*}_4g_I\left\{Gq-\left(\frac{\sqrt{6}}{12}q_\lambda+\frac{\sqrt{2}}{4}q_\rho\right)h\right\}\left(\frac{q_\lambda}{\alpha_\lambda}\right)^2F+\frac{1}{6}g^{*}_4g_Ihq_\lambda F$\\\hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c }\hline\hline
initial state                                                                              & amplitude\\
\hline
$|\Lambda_c \ ^2 D_{\lambda\lambda}\frac{3}{2}^+\rangle $     & $\frac{\sqrt{15}}{30}\left(G q-\frac{\sqrt{6}}{6}h q'_\lambda\right)\left(\frac{q'_\lambda}{\alpha_\lambda}\right)^2F(q'_\lambda)+\frac{\sqrt{10}}{6}hq'_\lambda F(q'_\lambda)$  \\
$|\Lambda_c \ ^2 D_{\lambda\lambda}\frac{5}{2}^+\rangle $     & $-\frac{\sqrt{10}}{20}\left(G q-\frac{\sqrt{6}}{6}h q'_\lambda\right)\left(\frac{q'_\lambda}{\alpha_\lambda}\right)^2F(q'_\lambda)$  \\
\hline
$|\Lambda_c \ ^2 S_{\lambda\lambda}\frac{1}{2}^+\rangle $     & $\frac{\sqrt{3}}{12}\left(G q-\frac{\sqrt{6}}{6}h q'_\lambda\right)\left(\frac{q'_\lambda}{\alpha_\lambda}\right)^2F(q'_\lambda)+\frac{\sqrt{2}}{6}hq'_\lambda F(q'_\lambda)$ \\
\hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|}
\hline\hline
              & notation  & channel   & $\Gamma_{exp}$ (MeV) & $\Gamma_{th}$ (MeV)  \\
\hline \hline
     $\Lambda_c(2593)$    &$|\Lambda_c \ ^2 P_\lambda\frac{1}{2}^-\rangle$   &  $\Sigma^{++}_c\pi^-$       &  $0.65^{+0.41}_{-0.31}$ &0.37                      \\
                          &                                                  &  $\Sigma^{+}_c\pi^0$        &                         &0.73                      \\
                          &                                                  &  $\Sigma^{0}_c\pi^+$        &  $0.67^{+0.41}_{-0.31}$ &0.40                      \\
\hline
     $\Lambda_c(2625)$    &$|\Lambda_c \ ^2 P_\lambda\frac{3}{2}^-\rangle$   &  $\Sigma^{++}_c\pi^-$       & $<0.10$                 &$1.47\times 10^{-2}$    \\
                          &                                                  &  $\Sigma^{+}_c\pi^0$        &                         &$2.08\times 10^{-2}$    \\
                          &                                                  &  $\Sigma^{0}_c\pi^+$        & $<0.09$                 &$1.50\times 10^{-2}$    \\
\hline
     $\Lambda_c(2593)$   &$|\Lambda_c \ ^2 P_\rho\frac{1}{2}^-\rangle$       &  $\Sigma^{++}_c\pi^-$       & $0.65^{+0.41}_{-0.31}$  &1.02                    \\
                         &                                                   &  $\Sigma^{+}_c\pi^0$        &                         &2.08                    \\
                         &                                                   &  $\Sigma^{0}_c\pi^+$        & $0.67^{+0.41}_{-0.31}$  &1.09                    \\
\hline
     $\Lambda_c(2625)$   &$|\Lambda_c \ ^2 P_\rho\frac{3}{2}^-\rangle$       &  $\Sigma^{++}_c\pi^-$       & $<0.10$                 &10.00                   \\
                         &                                                   &  $\Sigma^{+}_c\pi^0$        &                         &10.50                   \\
                         &                                                   &  $\Sigma^{0}_c\pi^+$        & $<0.09$                 &10.05                   \\
\hline \hline
 $\Sigma _c(2455) $ &$|\Sigma_c \ ^2 S\frac{1}{2}^+\rangle$        & $\Lambda_c\pi^+$        &  $2.23\pm 0.30$                   &1.89                    \\
                        &                                              & $\Lambda_c\pi^0$        &  $<4.6$                           &2.18                    \\
                        &                                              & $\Lambda_c\pi^-$        &  $2.2\pm 0.4$                     &1.86                    \\
\hline
 $\Sigma _c(2520) $ &$|\Sigma_c \ ^4 S\frac{3}{2}^+\rangle$        &  $\Lambda_c\pi^+$       & $14.9\pm 1.9$                     &input                   \\
                        &                                              &  $\Lambda_c\pi^0$       & $<17$                             &15.53                   \\
                        &                                              &  $\Lambda_c\pi^-$       & $16.1\pm 2.1$                     &14.92                   \\
                          \hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c }\hline\hline
assignment &$\Sigma^+_c\pi^0$&$\Sigma^{0,++}_c\pi^{+,-}$&$\Sigma_c(2520)\pi^{\pm}$& $\mathcal{R}$ & $D^0p$\\
\hline
$|\Lambda_c \ ^2 S_A \frac{1}{2}^+\rangle$                  &0.45  &  0.47      & 0.29      & 0.62   &0\\
\hline
$|\Lambda_c \ ^4 S_A \frac{3}{2}^+\rangle$                  &0.11  &  0.12      & 0.40      & 3.33   & 0\\
\hline
$|\Lambda_c \ ^2 P_A \frac{1}{2}^-\rangle$                  &0.41  &  0.40      & 0.03      & 0.08   & 0\\
$|\Lambda_c \ ^2 P_A \frac{3}{2}^-\rangle$                  &0.10  &  0.10      & 0.06      & 0.60    & 0\\
\hline
$|\Lambda_c \ ^4 P_A\frac{1}{2}^-\rangle  $                 &0.21  &  0.20      & 0.01      & 0.05   & 0\\
$|\Lambda_c \ ^4 P_A\frac{3}{2}^-\rangle  $                 &0.13  &  0.13      & 0.05      & 0.38   &0 \\
$|\Lambda_c \ ^4 P_A\frac{5}{2}^-\rangle  $                 & 0    &   0        & 0.12      &        &0\\
\hline \hline
$|\Lambda_c \ ^2 D_A\frac{3}{2}^+\rangle  $                 &4.46  &  4.32      & 0.90      & 0.21   & 0\\
$|\Lambda_c \ ^2 D_A\frac{5}{2}^+\rangle  $                 &3.85  &  3.84      & 1.93      & 0.50    &0 \\
\hline
$|\Lambda_c \ ^4 D_A\frac{1}{2}^+\rangle  $                 &3.35  &  3.33      & 1.06      & 0.32   & 0 \\
$|\Lambda_c \ ^4 D_A\frac{3}{2}^+\rangle  $                 &1.86  &  1.85      & 3.12      & 1.69   & 0 \\
$|\Lambda_c \ ^4 D_A\frac{5}{2}^+\rangle  $                 & 0.11 &  0.11      & 4.86      & 44.18  & 0 \\
$|\Lambda_c \ ^4 D_A\frac{7}{2}^+\rangle  $                 &0.40  &  0.38      & 0.36      & 0.95   & 0 \\
\hline
$|\Lambda_c \ ^2 D_{\rho\rho}\frac{3}{2}^+\rangle$          &4.31  &  4.27      & 0.75      & 0.18   & 0 \\
$|\Lambda_c \ ^2 D_{\rho\rho}\frac{5}{2}^+\rangle$          &0.45  &  0.43      & 5.18      & 12.05  & 0 \\
\hline
$|\Lambda_c \ ^2 D_{\lambda\lambda}\frac{3}{2}^+\rangle $   &1.58  &  1.58      & 0.46      & 0.29   & 1.77 \\
$|\Lambda_c \ ^2 D_{\lambda\lambda}\frac{5}{2}^+\rangle $   &0.48  &  0.46      & 1.33      & 2.89   & 1.44 \\
\hline
$|\Lambda_c \ ^2 S_{\rho\rho}\frac{1}{2}^+\rangle $         &0.46  &  0.47      & 0.86      & 1.83   & 0 \\
$|\Lambda_c \ ^2 S_{\lambda\lambda}\frac{1}{2}^+\rangle $   &0.02  &  0.02      & 0.15      & 7.50    & 0.65 \\
\hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c }\hline\hline
assignment &$\Sigma^+_c\pi^0$&$\Sigma^{0,++}_c\pi^{+,-}$&$\Sigma_c(2520)\pi^{\pm}$&$\mathcal{R}$& $D^0p$\\
\hline
$|\Lambda_c \ ^2 S_A \frac{1}{2}^+\rangle$                  &0.16    & 0.18       & 0.25      & 1.39     &0\\
\hline
$|\Lambda_c \ ^4 S_A \frac{3}{2}^+\rangle$                  &0.04    & 0.05       & 0.35      & 7.00     & 0\\
\hline
$|\Lambda_c \ ^2 P_A \frac{1}{2}^-\rangle$                  &0.65    & 0.64       & 0.47      & 0.73     & 0\\
$|\Lambda_c \ ^2 P_A \frac{3}{2}^-\rangle$                  &0.16    & 0.16       & 0.12      & 0.75     & 0\\
\hline
$|\Lambda_c \ ^4 P_A\frac{1}{2}^-\rangle  $                 &0.32    & 0.32       & 0.02      & 0.06     & 0\\
$|\Lambda_c \ ^4 P_A\frac{3}{2}^-\rangle  $                 &0.20    & 0.20       & 0.09      & 0.45     &0 \\
$|\Lambda_c \ ^4 P_A\frac{5}{2}^-\rangle  $                 & 0      &   0        & 0.21      &          &0 \\
\hline \hline
$|\Lambda_c \ ^2 D_A\frac{3}{2}^+\rangle  $                 &8.95    & 8.73       & 2.04      & 0.23     & 0\\
$|\Lambda_c \ ^2 D_A\frac{5}{2}^+\rangle  $                 &4.79    & 4.80       & 3.13      & 0.65     &0 \\
\hline
$|\Lambda_c \ ^4 D_A\frac{1}{2}^+\rangle  $                 &4.27    & 4.27       & 1.61      & 0.38    & 0 \\
$|\Lambda_c \ ^4 D_A\frac{3}{2}^+\rangle  $                 &2.49    & 2.48       & 4.64      & 1.87    & 0 \\
$|\Lambda_c \ ^4 D_A\frac{5}{2}^+\rangle  $                 & 0.26   & 0.25       & 7.98      & 31.92   & 0 \\
$|\Lambda_c \ ^4 D_A\frac{7}{2}^+\rangle  $                 &0.90    & 0.88       & 1.02      & 1.16  & 0 \\
\hline
$|\Lambda_c \ ^2 D_{\rho\rho}\frac{3}{2}^+\rangle$          &5.97    & 5.94       & 1.51      & 0.25    & 0 \\
$|\Lambda_c \ ^2 D_{\rho\rho}\frac{5}{2}^+\rangle$          &1.02    & 0.99       & 8.61      & 8.70      & 0 \\
\hline
$|\Lambda_c \ ^2 D_{\lambda\lambda}\frac{3}{2}^+\rangle $   &1.98    & 1.98       & 1.04      & 0.53    & 4.05 \\
$|\Lambda_c \ ^2 D_{\lambda\lambda}\frac{5}{2}^+\rangle $   &1.09    & 1.06       & 2.15      & 2.03    & 1.08 \\
\hline
$|\Lambda_c \ ^2 S_{\rho\rho}\frac{1}{2}^+\rangle $         &0.46    & 0.36       & 0.95      & 2.64    & 0 \\
$|\Lambda_c \ ^2 S_{\lambda\lambda}\frac{1}{2}^+\rangle $   &0.01    & 0.008      & 0.06      & 7.50      & 1.38 \\
\hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c }\hline\hline
                           assignment                                         &  $\Sigma_c\pi^{+,-,0}$  & $\Sigma^*_c\pi^{+,-,0}$  &  $\Gamma_{\mathrm{sum}}$      & $\Gamma_{total}^{exp}$      \\
\hline \hline
                          $|\Lambda_c \ ^4 P_\rho\frac{1}{2}^-\rangle$      &  7.0                    &    0.2                        &  21.6      &  $\sim50-73$                    \\
%&&&&\\
                          $|\Lambda_c \ ^4 P_\rho\frac{3}{2}^-\rangle$      &  0.4                    &    20.6                       &  63        &                         \\
%&&&&\\
                          $|\Lambda_c \ ^4 P_\rho\frac{5}{2}^-\rangle$      &  2.2                    &    0.6                        &  8.4       &                        \\
\hline
%&&&&\\
                          $|\Lambda_c \ ^2 P_\rho\frac{1}{2}^-\rangle$      &  41.4                   &    3.0                        &  133.2     &                        \\
%&&&&\\
                          $|\Lambda_c \ ^2 P_\rho\frac{3}{2}^-\rangle$      &  29.8                   &    11.4                       &  123.6     &                        \\
%&&&&\\
\hline
                         $|\Lambda_c \ ^2 S_{\lambda\lambda}\frac{1}{2}^+\rangle $      &  0.08                 &    0.1                      &  0.5     &                        \\
%&&&&\\
                         $|\Lambda_c \ ^2 S_{\rho\rho}\frac{1}{2}^+\rangle $      &  0.3                   &    0.3                       &  1.8     &                        \\
                          \hline \hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c |c}\hline\hline
 assignment         &  $\Lambda_c \pi^{0}$ &  $\Sigma^{++,0}_c \pi^{-,+}$     &  $ \Sigma^{*++,0}_c \pi^{-,+}$  & $\Gamma_{\mathrm{sum}}$   &$\Gamma^{exp} _{total}$\\
\hline
$|\Sigma^{+}_c \ ^2 P_\lambda\frac{3}{2}^-\rangle $             &     0.02            &  1.98          &  1.40           & 6.78   &$\sim50- 73$    \\
%                                                                &                     &                &                 &      &     \\
$|\Sigma^{+}_c \ ^2 P_\lambda\frac{1}{2}^-\rangle $             &     36.90           &  9.66          &   1.06          & 58.34   & \\
\hline
%                                                                &                     &                &                 &      &    \\
$|\Sigma^{+}_c \ ^4 P_\lambda\frac{1}{2}^-\rangle $             &     6.68            &   4.20         &   0.03          & 15.14   &\\
%                                                                &                     &                &                 &      &      \\
$|\Sigma^{+}_c \ ^4 P_\lambda\frac{3}{2}^-\rangle $             &     3.36            &   0.13         &   8.67          & 20.96   & \\
%                                                                &                     &                &                 &      &    \\
$|\Sigma^{+}_c \ ^4 P_\lambda\frac{5}{2}^-\rangle $             &     20.16           &   0.75         &   0.60          & 22.86   &\\
%                                                                &                     &                &                 &      &  \\
\hline
$|\Sigma^{+}_c \ ^2 S_{\rho\rho}\frac{1}{2}^+ \rangle  $        &     0.37            &   0.41         &   0.08          & 1.35    &\\
%                                                                &                     &                &                 &        &      \\
$|\Sigma^{+}_c \ ^4 S_{\rho\rho}\frac{3}{2}^+ \rangle   $       &     0.37            &   0.33         &   0.22          & 1.47    & \\
\hline
$|\Sigma^{+}_c \ ^2 S_{\lambda\lambda}\frac{1}{2}^+ \rangle $  &     0.003            &   0.11         &   0.03          & 0.283   &\\
%                                                                &                     &                &                 &         &       \\
$|\Sigma^{+}_c \ ^4 S_{\lambda\lambda}\frac{3}{2}^+ \rangle $  &     0.003            &   0.03         &   0.07          & 0.203   & \\
\hline \hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c |c}\hline\hline
  assignment         &  $\Lambda_c \pi^{+}$ &  $\Sigma^{++,+}_c \pi^{0,+}$     &  $ \Sigma^{*++,+}_c \pi^{0,+}$  & $\Gamma_{\mathrm{sum}}$   &$\Gamma^{exp} _{total}$\\
\hline
$|\Sigma^{++}_c \ ^2 P_\lambda\frac{3}{2}^-\rangle $           &     0.36            &  1.56          &  2.07           & 7.62  &$75^{+22}_{-17}$    \\
%                                                               &                     &                &                 &       &     \\
$|\Sigma^{++}_c \ ^2 P_\lambda\frac{1}{2}^-\rangle $           &     46.59           &  14.66         &   1.05          & 78.01  & \\
%                                                               &                     &                &                 &         &    \\
\hline
$|\Sigma^{++}_c \ ^4 P_\lambda\frac{1}{2}^-\rangle $           &     4.36            &   4.23         &   0.34          & 13.5    &\\
%                                                               &                     &                &                 &       &      \\
$|\Sigma^{++}_c \ ^4 P_\lambda\frac{3}{2}^-\rangle $           &     4.51            &   0.22         &   10.79         & 26.53  & \\
%                                                               &                     &                &                 &        &    \\
$|\Sigma^{++}_c \ ^4 P_\lambda\frac{5}{2}^-\rangle $           &     27.08           &   1.34         &   1.41          & 32.58   &\\
%                                                               &                     &                &                 &         &  \\
\hline
$|\Sigma^{++}_c \ ^2 S_{\rho\rho}\frac{1}{2}^+ \rangle  $      &     0.26            &   0.52         &   0.13          & 1.56    &\\
%                                                               &                     &                &                 &      &      \\
$|\Sigma^{++}_c \ ^4 S_{\rho\rho}\frac{3}{2}^+ \rangle   $     &     0.26            &   0.42         &   0.37          & 1.84   & \\
%                                                               &                     &                &                 &       &      \\
\hline
$|\Sigma^{++}_c \ ^2 S_{\lambda\lambda}\frac{1}{2}^+ \rangle $ &     0.06            &   0.11         &   0.05          & 0.38    &\\
%                                                               &                     &                &                 &         &       \\
$|\Sigma^{++}_c \ ^4 S_{\lambda\lambda}\frac{3}{2}^+ \rangle $ &     0.06            &   0.03         &   0.11          & 0.34   & \\
\hline \hline
\end{tabular}
